Extended MCDHF calculations of energy levels and transition data for N I

Accurate and extensive atomic data are essential for spectroscopic analyses of stellar atmospheres and other astronomical objects. We present energy levels, lifetimes, and transition probabilities for neutral nitrogen, the sixth most abundant element in the cosmos. The calculations employ the fully relativistic multiconfiguration Dirac-Hartree-Fock and relativistic configuration interaction methods, and span the 103 lowest states up to and including 2s$^2$2p$^2$5s. Our theoretical energies are in excellent agreement with the experimental data, with an average relative difference of 0.07%. In addition, our transition probabilities are in good agreement with available experimental and theoretical data. We further verify the agreement of our data with experimental results via a re-analysis of the solar nitrogen abundance, with the results from the Babushkin and Coulomb gauges consistent to 2% or 0.01 dex. We estimated the uncertainties of the computed transition data based on a statistical analysis of the differences between the transition rates in Babushkin and Coulomb gauges. Out of the 1701 computed electric dipole transitions in this work, 83 (536) are associated with uncertainties less than 5% (10%).

==> tab_transition.tex <==
\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablenum{4}
\tablecaption{\label{tab:transition}Electric dipole transition data for N I from present calculations. Upper and lower states, wavelength {in vacuum}, $\lambda{_{vac.}}$, transition probability, $A$, line strength, $S$ (in unit au of $a^2_0e^2$), weighted oscillator strength, $\lggf$, together with the relative difference between two gauges of $A$ values, d$T$, and Accuracy class, Acc., are shown in the table. The wavelengths and all the transition parameters are adjusted to the NIST-ASD Ritz wavelength values. The accuracy class, Acc., is given by: A (Uncertainty $\le$ 3\%), B+ (3\% $<$ Uncertainty $\le$ 7\%), B (7\% $<$ Uncertainty $\le$ 10\%), C+ (10\% $<$ Uncertainty $\le$ 18\%), C (18\% $<$ Uncertainty $\le$ 25\%), D+ (25\% $<$ Uncertainty $\le$ 40\%), D (40\% $<$ Uncertainty $\le$ 50\%), and E (50\% $>$ Uncertainty). This table is available in its entirety in electronic form.}
\setlength{\tabcolsep}{1.mm}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablehead{
\multirow{3}{*}{Upper} & \multirow{3}{*}{Lower} & \multirow{3}{*}{$\lambda$ (\AA)} &\multirow{3}{*}{$A_B$ (s$^{-1}$)} & \multirow{3}{*}{$A_C$ (s$^{-1}$)} & \multirow{3}{*}{$\lggf_B$} & \multirow{3}{*}{$\lggf_C$} &\multirow{3}{*}{$S_B$ } &\multirow{3}{*}{$S_C$ } &  \multirow{3}{*}{d$T$} & \multicolumn{2}{c}{Acc.} \\
\cline{11-12}
&&&&&&&&&&\colhead{d$T\&$} & \colhead{$gf_{\rm{RCI}}\&$}\\
&&&&&&&&&&\colhead{$A$} & \colhead{$gf_{\rm{NIST-ASD}}$}\\
}
\startdata
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             905.221 &  1.444E+06   &   1.623E+06   &  -2.973   & -2.922   &  3.172E-03   &  3.565E-03     & 0.110   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             905.411 &  4.649E+05   &   5.202E+05   &  -3.641   & -3.592   &  6.813E-04   &  7.623E-04     & 0.106   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             905.786 &  1.657E+07   &   1.861E+07   &  -1.913   & -1.862   &  3.647E-02   &  4.096E-02     & 0.110   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             905.834 &  3.476E+07   &   3.898E+07   &  -1.767   & -1.717   &  5.101E-02   &  5.719E-02     & 0.108   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             905.914 &  5.361E+07   &   6.005E+07   &  -1.880   & -1.830   &  3.935E-02   &  4.407E-02     & 0.107   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             906.207 &  3.201E+07   &   3.588E+07   &  -2.103   & -2.054   &  2.352E-02   &  2.636E-02     & 0.108   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             906.432 &  4.903E+07   &   5.510E+07   &  -1.617   & -1.566   &  7.209E-02   &  8.101E-02     & 0.110   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             906.619 &  2.562E+07   &   2.893E+07   &  -1.722   & -1.670   &  5.655E-02   &  6.385E-02     & 0.114   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             906.731 &  3.759E+07   &   4.248E+07   &  -1.556   & -1.503   &  8.298E-02   &  9.377E-02     & 0.115   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             907.069 &  1.240E+06   &   1.416E+06   &  -3.514   & -3.457   &  9.139E-04   &  1.043E-03     & 0.124   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             907.275 &  6.026E+05   &   7.257E+05   &  -3.527   & -3.446   &  8.885E-04   &  1.070E-03     & 0.170   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             907.339 &  1.702E+06   &   1.935E+06   &  -2.900   & -2.844   &  3.765E-03   &  4.280E-03     & 0.120   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             907.485 &  3.553E+05   &   4.236E+05   &  -3.756   & -3.679   &  5.242E-04   &  6.249E-04     & 0.161   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             908.234 &  9.909E+05   &   9.335E+05   &  -3.310   & -3.336   &  1.466E-03   &  1.381E-03     & 0.058   &    B+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             908.796 &  4.279E+05   &   3.713E+05   &  -3.975   & -4.037   &  3.171E-04   &  2.751E-04     & 0.132   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             909.697 &  3.058E+07   &   2.559E+07   &  -1.643   & -1.720   &  6.817E-02   &  5.706E-02     & 0.163   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             910.278 &  2.740E+07   &   2.255E+07   &  -1.866   & -1.951   &  4.080E-02   &  3.357E-02     & 0.177   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             910.645 &  2.636E+07   &   2.153E+07   &  -2.183   & -2.271   &  1.965E-02   &  1.605E-02     & 0.184   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             951.079 &  8.123E+05   &   8.103E+05   &  -3.180   & -3.181   &  2.069E-03   &  2.064E-03     & 0.002   &    B+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             951.295 &  1.709E+05   &   1.704E+05   &  -4.033   & -4.034   &  2.904E-04   &  2.896E-04     & 0.003   &    B+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             952.303 &  1.100E+07   &   1.097E+07   &  -2.047   & -2.048   &  2.812E-02   &  2.806E-02     & 0.002   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             952.415 &  1.442E+07   &   1.439E+07   &  -2.106   & -2.106   &  2.459E-02   &  2.454E-02     & 0.002   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             952.523 &  7.664E+06   &   7.648E+06   &  -2.681   & -2.682   &  6.538E-03   &  6.524E-03     & 0.002   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             953.415 &  1.809E+08   &   1.805E+08   &  -1.307   & -1.308   &  1.548E-01   &  1.544E-01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             953.655 &  1.724E+08   &   1.720E+08   &  -1.027   & -1.028   &  2.951E-01   &  2.945E-01     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             953.970 &  1.111E+08   &   1.109E+08   &  -1.041   & -1.042   &  2.855E-01   &  2.850E-01     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             954.104 &  6.223E+07   &   6.212E+07   &  -1.293   & -1.294   &  1.601E-01   &  1.598E-01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             955.264 &  4.369E+05   &   4.361E+05   &  -3.445   & -3.446   &  1.128E-03   &  1.126E-03     & 0.002   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             955.437 &  1.124E+04   &   1.119E+04   &  -5.211   & -5.213   &  1.936E-05   &  1.926E-05     & 0.005   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             955.529 &  3.767E+05   &   3.771E+05   &  -3.987   & -3.986   &  3.244E-04   &  3.247E-04     & 0.001   &    B+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             955.882 &  6.764E+05   &   6.776E+05   &  -3.431   & -3.430   &  1.166E-03   &  1.168E-03     & 0.002   &    B+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             959.494 &  3.185E+05   &   3.129E+05   &  -3.755   & -3.763   &  5.554E-04   &  5.457E-04     & 0.017   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             960.201 &  1.657E+05   &   1.625E+05   &  -4.339   & -4.347   &  1.448E-04   &  1.420E-04     & 0.019   &    B+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             963.990 &  6.416E+07   &   6.287E+07   &  -1.271   & -1.279   &  1.702E-01   &  1.668E-01     & 0.020   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             964.626 &  6.181E+07   &   6.055E+07   &  -1.462   & -1.471   &  1.095E-01   &  1.073E-01     & 0.020   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &             965.041 &  6.068E+07   &   5.943E+07   &  -1.771   & -1.780   &  5.384E-02   &  5.272E-02     & 0.021   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1003.372 &  3.107E+02   &   3.067E+02   &  -6.727   & -6.732   &  6.197E-07   &  6.116E-07     & 0.013   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1003.377 &  1.496E+03   &   1.477E+03   &  -5.868   & -5.874   &  4.475E-06   &  4.418E-06     & 0.013   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1095.941 &  1.192E+07   &   1.586E+07   &  -1.890   & -1.766   &  4.647E-02   &  6.183E-02     & 0.248   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1096.046 &  2.352E+05   &   2.185E+05   &  -3.595   & -3.627   &  9.170E-04   &  8.520E-04     & 0.071   &    B   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1096.220 &  9.915E+05   &   1.210E+06   &  -3.146   & -3.059   &  2.578E-03   &  3.148E-03     & 0.181   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1096.325 &  8.917E+06   &   1.220E+07   &  -2.192   & -2.056   &  2.320E-02   &  3.173E-02     & 0.269   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1096.747 &  6.497E+06   &   7.697E+06   &  -2.028   & -1.955   &  3.384E-02   &  4.009E-02     & 0.156   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1096.769 &  2.893E+03   &   3.251E+03   &  -5.504   & -5.454   &  1.130E-05   &  1.270E-05     & 0.110   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1096.840 &  1.655E+04   &   2.017E+04   &  -4.923   & -4.837   &  4.313E-05   &  5.255E-05     & 0.179   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1096.874 &  1.103E+05   &   1.315E+05   &  -3.923   & -3.847   &  4.311E-04   &  5.140E-04     & 0.161   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1096.945 &  2.658E+04   &   3.701E+04   &  -4.717   & -4.573   &  6.927E-05   &  9.645E-05     & 0.282   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1097.061 &  2.572E+03   &   5.953E+03   &  -6.032   & -5.668   &  3.352E-06   &  7.759E-06     & 0.568   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1097.237 &  4.131E+07   &   4.888E+07   &  -1.224   & -1.151   &  2.155E-01   &  2.549E-01     & 0.155   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1097.492 &  1.331E+03   &   1.897E+04   &  -6.318   & -5.164   &  1.736E-06   &  2.476E-05     & 0.930   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1097.716 &  5.156E+04   &   9.139E+04   &  -4.429   & -4.180   &  1.346E-04   &  2.386E-04     & 0.436   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1097.821 &  2.828E+05   &   3.664E+05   &  -3.690   & -3.577   &  7.386E-04   &  9.570E-04     & 0.228   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1097.990 &  1.346E+06   &   1.545E+06   &  -2.836   & -2.776   &  5.275E-03   &  6.057E-03     & 0.129   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1098.095 &  2.960E+07   &   3.512E+07   &  -1.493   & -1.419   &  1.161E-01   &  1.377E-01     & 0.157   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1098.155 &  2.545E+04   &   1.324E+04   &  -4.559   & -4.843   &  9.980E-05   &  5.193E-05     & 0.480   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1098.260 &  1.373E+07   &   1.638E+07   &  -1.827   & -1.750   &  5.385E-02   &  6.425E-02     & 0.162   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1098.626 &  3.239E+06   &   3.843E+06   &  -2.329   & -2.255   &  1.696E-02   &  2.012E-02     & 0.157   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1098.756 &  4.669E+05   &   8.019E+05   &  -3.772   & -3.537   &  6.114E-04   &  1.050E-03     & 0.418   &    D   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1098.954 &  4.615E+06   &   4.443E+06   &  -2.476   & -2.492   &  1.209E-02   &  1.164E-02     & 0.037   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1099.047 &  2.685E+05   &   3.146E+05   &  -3.535   & -3.466   &  1.056E-03   &  1.237E-03     & 0.146   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1099.059 &  9.184E+04   &   5.457E+04   &  -4.177   & -4.403   &  2.407E-04   &  1.430E-04     & 0.406   &    D   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1099.152 &  4.537E+06   &   5.389E+06   &  -2.307   & -2.232   &  1.784E-02   &  2.119E-02     & 0.158   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1099.261 &  2.032E+06   &   1.855E+06   &  -2.832   & -2.872   &  5.329E-03   &  4.864E-03     & 0.087   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1099.366 &  4.274E+03   &   2.881E+04   &  -5.509   & -4.680   &  1.121E-05   &  7.556E-05     & 0.852   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1100.360 &  4.503E+07   &   3.056E+07   &  -1.486   & -1.654   &  1.184E-01   &  8.039E-02     & 0.321   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1100.465 &  5.771E+06   &   4.199E+06   &  -2.378   & -2.516   &  1.518E-02   &  1.105E-02     & 0.272   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1101.291 &  5.721E+07   &   4.010E+07   &  -1.682   & -1.836   &  7.543E-02   &  5.287E-02     & 0.299   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1102.509 &  2.199E+03   &   1.685E+03   &  -5.619   & -5.735   &  8.728E-06   &  6.687E-06     & 0.234   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1102.615 &  5.896E+02   &   5.732E+02   &  -6.191   & -6.203   &  2.340E-06   &  2.276E-06     & 0.028   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1103.362 &  7.204E+05   &   5.088E+05   &  -3.279   & -3.430   &  1.910E-03   &  1.349E-03     & 0.294   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1103.468 &  8.971E+04   &   6.387E+04   &  -4.184   & -4.331   &  2.380E-04   &  1.694E-04     & 0.288   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1104.008 &  6.418E+05   &   4.537E+05   &  -3.630   & -3.780   &  8.524E-04   &  6.026E-04     & 0.293   &    D+  &  D+  \\
$\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1134.165 &  1.483E+08   &   1.515E+08   &  -1.243   & -1.233   &  2.135E-01   &  2.182E-01     & 0.022   &    B+  &  B   \\
$\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1134.415 &  1.452E+08   &   1.485E+08   &  -0.951   & -0.941   &  4.184E-01   &  4.280E-01     & 0.023   &    B+  &  B+  \\
$\mathrm{2s\,2p^4~^4P_{ 5/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1134.980 &  1.398E+08   &   1.432E+08   &  -0.791   & -0.780   &  6.051E-01   &  6.201E-01     & 0.024   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1159.817 &  5.890E+04   &   5.863E+04   &  -4.323   & -4.325   &  1.814E-04   &  1.806E-04     & 0.005   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1160.937 &  3.279E+04   &   3.266E+04   &  -4.878   & -4.880   &  5.064E-05   &  5.044E-05     & 0.004   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1163.884 &  3.019E+07   &   3.075E+07   &  -1.434   & -1.426   &  1.410E-01   &  1.436E-01     & 0.018   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1164.002 &  1.465E+05   &   1.598E+05   &  -3.748   & -3.711   &  6.842E-04   &  7.463E-04     & 0.083   &    B   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1164.206 &  2.953E+06   &   2.941E+06   &  -2.620   & -2.622   &  9.200E-03   &  9.162E-03     & 0.004   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1164.325 &  2.565E+07   &   2.624E+07   &  -1.681   & -1.671   &  7.992E-02   &  8.177E-02     & 0.023   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1165.594 &  2.068E+06   &   2.054E+06   &  -2.472   & -2.475   &  1.293E-02   &  1.285E-02     & 0.006   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1165.717 &  8.757E+04   &   8.779E+04   &  -3.970   & -3.969   &  4.108E-04   &  4.118E-04     & 0.003   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1165.836 &  2.294E+05   &   2.275E+05   &  -3.552   & -3.556   &  1.076E-03   &  1.068E-03     & 0.008   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1165.884 &  1.552E+04   &   1.811E+04   &  -4.898   & -4.831   &  4.857E-05   &  5.666E-05     & 0.143   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1166.003 &  7.582E+04   &   7.539E+04   &  -4.209   & -4.211   &  2.373E-04   &  2.359E-04     & 0.006   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1166.165 &  7.339E+02   &   2.317E+03   &  -6.524   & -6.025   &  1.149E-06   &  3.626E-06     & 0.683   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1167.448 &  1.134E+08   &   1.127E+08   &  -0.732   & -0.735   &  7.125E-01   &  7.081E-01     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1167.502 &  4.561E+02   &   2.060E+01   &  -6.730   & -8.075   &  7.165E-07   &  3.236E-08     & 0.955   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1167.743 &  3.785E+03   &   6.510E+03   &  -5.509   & -5.274   &  1.190E-05   &  2.047E-05     & 0.419   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1167.862 &  8.146E+04   &   7.944E+04   &  -4.176   & -4.187   &  2.562E-04   &  2.498E-04     & 0.025   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1168.215 &  2.757E+06   &   2.736E+06   &  -2.471   & -2.474   &  1.301E-02   &  1.292E-02     & 0.007   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1168.334 &  4.093E+07   &   4.068E+07   &  -1.299   & -1.301   &  1.933E-01   &  1.921E-01     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1168.417 &  2.064E+06   &   2.024E+06   &  -2.596   & -2.605   &  9.748E-03   &  9.560E-03     & 0.019   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1168.536 &  6.764E+07   &   6.726E+07   &  -1.080   & -1.083   &  3.196E-01   &  3.178E-01     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1169.693 &  3.077E+06   &   3.056E+06   &  -2.297   & -2.300   &  1.944E-02   &  1.931E-02     & 0.007   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1170.157 &  3.310E+05   &   3.299E+05   &  -3.390   & -3.391   &  1.570E-03   &  1.565E-03     & 0.003   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1170.277 &  3.428E+06   &   3.405E+06   &  -2.374   & -2.377   &  1.627E-02   &  1.616E-02     & 0.007   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1170.417 &  3.335E+03   &   7.128E+03   &  -5.562   & -5.232   &  1.056E-05   &  2.256E-05     & 0.532   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1170.536 &  7.469E+04   &   8.115E+04   &  -4.212   & -4.176   &  2.365E-04   &  2.569E-04     & 0.080   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1170.674 &  7.957E+05   &   1.279E+06   &  -3.485   & -3.279   &  1.260E-03   &  2.026E-03     & 0.378   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1171.084 &  2.421E+06   &   3.140E+06   &  -2.701   & -2.588   &  7.676E-03   &  9.957E-03     & 0.229   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1171.203 &  3.184E+03   &   1.255E+02   &  -5.582   & -6.986   &  1.010E-05   &  3.982E-07     & 0.961   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1176.510 &  8.917E+07   &   8.638E+07   &  -1.131   & -1.144   &  2.867E-01   &  2.777E-01     & 0.031   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1176.630 &  1.006E+07   &   9.757E+06   &  -2.078   & -2.092   &  3.236E-02   &  3.138E-02     & 0.030   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1177.695 &  1.012E+08   &   9.835E+07   &  -1.376   & -1.388   &  1.632E-01   &  1.586E-01     & 0.028   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1183.278 &  2.449E+03   &   2.387E+03   &  -5.511   & -5.522   &  1.201E-05   &  1.171E-05     & 0.025   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1183.400 &  2.480E+02   &   2.433E+02   &  -6.505   & -6.514   &  1.217E-06   &  1.194E-06     & 0.019   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1184.235 &  2.556E+05   &   2.497E+05   &  -3.668   & -3.678   &  8.380E-04   &  8.185E-04     & 0.023   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1184.357 &  3.572E+04   &   3.488E+04   &  -4.522   & -4.533   &  1.172E-04   &  1.144E-04     & 0.023   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1184.984 &  1.896E+05   &   1.852E+05   &  -4.098   & -4.108   &  3.114E-04   &  3.041E-04     & 0.023   &    B+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1199.550 &  4.167E+08   &   4.170E+08   &  -0.268   & -0.268   &  2.130E+00   &  2.132E+00     & 0.001   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1200.223 &  4.121E+08   &   4.122E+08   &  -0.449   & -0.448   &  1.407E+00   &  1.407E+00     & 0.000   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^4S_{ 3/2  }^o}$              &            1200.710 &  4.094E+08   &   4.094E+08   &  -0.752   & -0.752   &  6.996E-01   &  6.996E-01     & 0.000   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1225.026 &  3.516E+07   &   4.316E+07   &  -1.324   & -1.235   &  1.914E-01   &  2.350E-01     & 0.185   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1225.368 &  2.502E+07   &   3.096E+07   &  -1.647   & -1.555   &  9.089E-02   &  1.124E-01     & 0.192   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1225.374 &  1.118E+07   &   1.342E+07   &  -1.997   & -1.918   &  4.061E-02   &  4.874E-02     & 0.167   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1226.060 &  7.844E+03   &   9.012E+03   &  -4.974   & -4.914   &  4.281E-05   &  4.918E-05     & 0.130   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1226.143 &  1.487E+05   &   1.771E+05   &  -3.873   & -3.797   &  5.413E-04   &  6.445E-04     & 0.160   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1226.149 &  2.919E+02   &   2.404E-01   &  -6.580   & -9.664   &  1.062E-06   &  8.749E-10     & 0.999   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1226.289 &  1.434E+05   &   1.583E+05   &  -4.189   & -4.147   &  2.611E-04   &  2.881E-04     & 0.094   &    B   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1226.294 &  7.515E+04   &   8.064E+04   &  -4.470   & -4.439   &  1.368E-04   &  1.468E-04     & 0.068   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1226.827 &  1.690E+06   &   1.902E+06   &  -3.118   & -3.066   &  3.081E-03   &  3.467E-03     & 0.111   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1226.833 &  8.299E+05   &   9.377E+05   &  -3.427   & -3.373   &  1.513E-03   &  1.709E-03     & 0.115   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1227.238 &  1.780E+06   &   2.129E+06   &  -2.794   & -2.716   &  6.496E-03   &  7.768E-03     & 0.164   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1227.244 &  1.521E+05   &   1.514E+05   &  -3.862   & -3.864   &  5.552E-04   &  5.524E-04     & 0.005   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1227.586 &  2.313E+05   &   2.832E+05   &  -3.504   & -3.416   &  1.267E-03   &  1.551E-03     & 0.183   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1227.792 &  2.148E+06   &   2.627E+06   &  -2.536   & -2.448   &  1.178E-02   &  1.440E-02     & 0.182   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1228.407 &  1.730E+07   &   1.876E+07   &  -2.106   & -2.071   &  3.165E-02   &  3.433E-02     & 0.078   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1228.413 &  8.590E+06   &   9.302E+06   &  -2.410   & -2.376   &  1.572E-02   &  1.702E-02     & 0.077   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1228.785 &  7.570E+06   &   7.829E+06   &  -2.164   & -2.149   &  2.773E-02   &  2.868E-02     & 0.033   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1228.791 &  2.121E+07   &   2.065E+07   &  -1.717   & -1.728   &  7.770E-02   &  7.564E-02     & 0.027   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1228.907 &  8.003E+03   &   1.010E+04   &  -4.964   & -4.863   &  4.398E-05   &  5.549E-05     & 0.207   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1229.170 &  3.330E+06   &   3.528E+06   &  -2.520   & -2.495   &  1.221E-02   &  1.294E-02     & 0.056   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1229.175 &  3.581E+06   &   3.186E+06   &  -2.489   & -2.540   &  1.313E-02   &  1.168E-02     & 0.111   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1230.543 &  2.877E+05   &   2.497E+03   &  -3.583   & -5.644   &  1.058E-03   &  9.186E-06     & 0.991   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1230.549 &  4.216E+06   &   1.129E+06   &  -2.417   & -2.989   &  1.551E-02   &  4.155E-03     & 0.732   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1231.576 &  8.027E+06   &   3.796E+06   &  -2.438   & -2.763   &  1.480E-02   &  6.999E-03     & 0.527   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1231.581 &  3.869E+06   &   1.836E+06   &  -2.755   & -3.078   &  7.135E-03   &  3.386E-03     & 0.525   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1233.238 &  8.918E+02   &   1.359E+03   &  -5.914   & -5.731   &  4.953E-06   &  7.546E-06     & 0.344   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1234.300 &  3.326E+04   &   1.712E+04   &  -4.517   & -4.806   &  1.235E-04   &  6.354E-05     & 0.485   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1234.306 &  1.908E+05   &   1.084E+05   &  -3.759   & -4.004   &  7.085E-04   &  4.024E-04     & 0.432   &    D   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1234.975 &  1.138E+05   &   6.484E+04   &  -4.284   & -4.528   &  2.116E-04   &  1.206E-04     & 0.430   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1234.981 &  6.446E+04   &   3.509E+04   &  -4.531   & -4.795   &  1.198E-04   &  6.524E-05     & 0.456   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1243.171 &  3.285E+07   &   3.267E+07   &  -1.516   & -1.519   &  1.246E-01   &  1.239E-01     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1243.179 &  3.156E+08   &   3.140E+08   &  -0.358   & -0.360   &  1.796E+00   &  1.787E+00     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1243.306 &  3.041E+08   &   3.027E+08   &  -0.550   & -0.552   &  1.154E+00   &  1.148E+00     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1243.313 &  2.312E+07   &   2.302E+07   &  -1.493   & -1.495   &  1.316E-01   &  1.310E-01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1310.540 &  8.137E+07   &   8.106E+07   &  -0.901   & -0.902   &  5.424E-01   &  5.403E-01     & 0.004   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1310.943 &  6.381E+07   &   6.357E+07   &  -1.182   & -1.184   &  2.838E-01   &  2.828E-01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1310.950 &  1.894E+07   &   1.886E+07   &  -1.709   & -1.711   &  8.426E-02   &  8.390E-02     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1312.866 &  5.785E+04   &   5.759E+04   &  -4.047   & -4.049   &  3.877E-04   &  3.859E-04     & 0.005   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1313.071 &  3.214E+05   &   3.197E+05   &  -3.478   & -3.481   &  1.436E-03   &  1.429E-03     & 0.005   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1313.078 &  9.395E+03   &   9.234E+03   &  -5.013   & -5.020   &  4.199E-05   &  4.127E-05     & 0.017   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1313.276 &  3.016E+05   &   2.990E+05   &  -3.807   & -3.811   &  6.742E-04   &  6.686E-04     & 0.008   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1313.283 &  1.503E+05   &   1.489E+05   &  -4.109   & -4.113   &  3.360E-04   &  3.330E-04     & 0.009   &    B+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1314.973 &  1.788E+05   &   1.775E+05   &  -4.033   & -4.036   &  4.014E-04   &  3.984E-04     & 0.008   &    B+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1314.980 &  8.639E+04   &   8.558E+04   &  -4.349   & -4.353   &  1.939E-04   &  1.921E-04     & 0.009   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1315.429 &  4.625E+05   &   4.598E+05   &  -3.319   & -3.321   &  2.078E-03   &  2.066E-03     & 0.006   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1315.436 &  1.186E+05   &   1.174E+05   &  -3.910   & -3.914   &  5.330E-04   &  5.277E-04     & 0.010   &    B+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1316.035 &  6.581E+02   &   6.805E+02   &  -5.989   & -5.975   &  4.442E-06   &  4.593E-06     & 0.033   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1316.291 &  1.394E+06   &   1.388E+06   &  -2.663   & -2.665   &  9.414E-03   &  9.374E-03     & 0.004   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1318.500 &  1.238E+04   &   1.240E+04   &  -4.713   & -4.713   &  8.402E-05   &  8.414E-05     & 0.001   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1318.823 &  6.026E+03   &   5.748E+03   &  -5.202   & -5.222   &  2.729E-05   &  2.603E-05     & 0.046   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1318.829 &  1.219E+06   &   1.208E+06   &  -2.896   & -2.900   &  5.519E-03   &  5.470E-03     & 0.009   &    B+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1318.998 &  4.578E+07   &   4.534E+07   &  -1.622   & -1.626   &  1.037E-01   &  1.027E-01     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1319.005 &  2.270E+07   &   2.246E+07   &  -1.927   & -1.931   &  5.142E-02   &  5.088E-02     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1319.669 &  1.702E+07   &   1.686E+07   &  -1.750   & -1.754   &  7.724E-02   &  7.652E-02     & 0.009   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1319.676 &  5.432E+07   &   5.373E+07   &  -1.246   & -1.251   &  2.465E-01   &  2.438E-01     & 0.011   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1326.564 &  1.711E+06   &   1.632E+06   &  -2.743   & -2.764   &  7.886E-03   &  7.522E-03     & 0.046   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1326.571 &  1.026E+07   &   9.830E+06   &  -1.965   & -1.984   &  4.729E-02   &  4.530E-02     & 0.042   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1327.917 &  1.040E+07   &   9.996E+06   &  -2.260   & -2.277   &  2.403E-02   &  2.311E-02     & 0.038   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1327.924 &  5.010E+06   &   4.819E+06   &  -2.577   & -2.594   &  1.158E-02   &  1.114E-02     & 0.038   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1335.182 &  2.542E+02   &   2.658E+02   &  -6.390   & -6.370   &  1.791E-06   &  1.873E-06     & 0.044   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1336.394 &  9.652E+03   &   9.320E+03   &  -4.986   & -5.001   &  4.548E-05   &  4.392E-05     & 0.034   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1336.401 &  5.568E+04   &   5.407E+04   &  -4.225   & -4.237   &  2.624E-04   &  2.548E-04     & 0.029   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1337.192 &  2.517E+04   &   2.459E+04   &  -4.870   & -4.880   &  5.941E-05   &  5.803E-05     & 0.023   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1337.199 &  1.701E+04   &   1.627E+04   &  -5.040   & -5.059   &  4.014E-05   &  3.840E-05     & 0.043   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1411.931 &  4.287E+07   &   4.238E+07   &  -1.290   & -1.295   &  2.382E-01   &  2.355E-01     & 0.011   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1411.939 &  9.754E+06   &   9.647E+06   &  -1.933   & -1.938   &  5.420E-02   &  5.361E-02     & 0.011   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1411.948 &  5.133E+07   &   5.075E+07   &  -1.036   & -1.041   &  4.279E-01   &  4.230E-01     & 0.011   &    B+  &  B+  \\
$\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1450.592 &  5.039E+03   &   4.698E+03   &  -5.498   & -5.528   &  1.518E-05   &  1.416E-05     & 0.068   &    C+  &  E   \\
$\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1450.816 &  1.099E+04   &   1.041E+04   &  -4.858   & -4.882   &  6.628E-05   &  6.274E-05     & 0.054   &    C+  &  E   \\
$\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1451.000 &  5.199E+01   &   1.443E+01   &  -7.183   & -7.740   &  3.136E-07   &  8.701E-08     & 0.723   &    E   & E    \\
$\mathrm{2s\,2p^4~^4P_{ 5/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1451.741 &  3.421E+03   &   4.100E+03   &  -5.188   & -5.109   &  3.099E-05   &  3.715E-05     & 0.166   &    C+  &  E   \\
$\mathrm{2s\,2p^4~^4P_{ 5/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1451.925 &  2.800E+02   &   3.344E+02   &  -6.275   & -6.198   &  2.538E-06   &  3.031E-06     & 0.163   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1492.625 &  3.144E+08   &   3.138E+08   &  -0.377   & -0.378   &  2.064E+00   &  2.060E+00     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1492.820 &  3.297E+07   &   3.290E+07   &  -1.356   & -1.357   &  2.165E-01   &  2.161E-01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1494.675 &  3.502E+08   &   3.495E+08   &  -0.630   & -0.631   &  1.154E+00   &  1.152E+00     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1559.086 &  2.664E+03   &   2.340E+03   &  -5.235   & -5.291   &  2.989E-05   &  2.626E-05     & 0.122   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1559.298 &  1.434E+02   &   1.230E+02   &  -6.504   & -6.570   &  1.610E-06   &  1.381E-06     & 0.142   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 5/2  }^o}$              &            1560.224 &  2.484E+04   &   2.431E+04   &  -4.441   & -4.450   &  1.862E-04   &  1.823E-04     & 0.021   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1560.436 &  5.733E+03   &   5.433E+03   &  -5.077   & -5.101   &  4.300E-05   &  4.075E-05     & 0.052   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2D_{ 3/2  }^o}$              &            1561.258 &  1.729E+04   &   1.691E+04   &  -4.898   & -4.908   &  6.495E-05   &  6.353E-05     & 0.022   &    C+  &  E   \\
$\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1685.441 &  1.613E+03   &   1.156E+03   &  -5.862   & -6.007   &  7.625E-06   &  5.463E-06     & 0.284   &    D+  &  E   \\
$\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1685.452 &  3.137E+02   &   4.778E+02   &  -6.573   & -6.390   &  1.483E-06   &  2.258E-06     & 0.343   &    D+  &  E   \\
$\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1685.992 &  1.170E+03   &   1.156E+03   &  -5.700   & -5.705   &  1.107E-05   &  1.094E-05     & 0.012   &    C+  &  E   \\
$\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1686.003 &  2.795E+03   &   2.337E+03   &  -5.322   & -5.400   &  2.644E-05   &  2.211E-05     & 0.164   &    C+  &  E   \\
$\mathrm{2s\,2p^4~^4P_{ 5/2  }}$                   &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1687.252 &  5.888E+02   &   8.015E+02   &  -5.822   & -5.688   &  8.375E-06   &  1.140E-05     & 0.265   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1742.719 &  2.241E+07   &   2.232E+07   &  -1.389   & -1.391   &  2.342E-01   &  2.332E-01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1742.731 &  1.114E+08   &   1.110E+08   &  -0.693   & -0.694   &  1.164E+00   &  1.160E+00     & 0.004   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1745.249 &  8.799E+07   &   8.765E+07   &  -1.095   & -1.097   &  4.617E-01   &  4.599E-01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1745.260 &  4.276E+07   &   4.260E+07   &  -1.408   & -1.410   &  2.244E-01   &  2.235E-01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1834.011 &  6.868E+01   &   9.055E+01   &  -6.682   & -6.562   &  1.255E-06   &  1.654E-06     & 0.242   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1835.573 &  1.188E+03   &   1.181E+03   &  -5.620   & -5.622   &  1.450E-05   &  1.442E-05     & 0.006   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1835.586 &  4.821E+03   &   4.625E+03   &  -5.011   & -5.029   &  5.886E-05   &  5.647E-05     & 0.041   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 1/2  }^o}$              &            1836.711 &  1.025E+03   &   9.209E+02   &  -5.984   & -6.031   &  6.268E-06   &  5.632E-06     & 0.101   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^3~^2P_{ 3/2  }^o}$              &            1836.724 &  3.928E+03   &   4.041E+03   &  -5.401   & -5.389   &  2.403E-05   &  2.471E-05     & 0.028   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            3676.215 &  7.726E+02   &   6.320E+02   &  -5.203   & -5.291   &  7.578E-05   &  6.199E-05     & 0.182   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3679.095 &  2.565E+02   &   2.152E+02   &  -5.505   & -5.582   &  3.782E-05   &  3.174E-05     & 0.161   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            3679.755 &  8.868E+03   &   7.174E+03   &  -4.444   & -4.536   &  4.362E-04   &  3.529E-04     & 0.191   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            3679.755 &  2.177E+03   &   1.740E+03   &  -4.753   & -4.850   &  2.141E-04   &  1.712E-04     & 0.201   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3680.772 &  2.057E+03   &   1.677E+03   &  -4.601   & -4.690   &  3.037E-04   &  2.476E-04     & 0.185   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3680.783 &  1.024E+03   &   8.449E+02   &  -5.080   & -5.163   &  1.008E-04   &  8.318E-05     & 0.175   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3684.332 &  1.854E+03   &   1.522E+03   &  -5.122   & -5.208   &  9.151E-05   &  7.514E-05     & 0.179   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3684.332 &  2.939E+03   &   2.399E+03   &  -4.621   & -4.709   &  2.902E-04   &  2.369E-04     & 0.184   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3684.977 &  1.685E+00   &   1.403E+00   &  -7.562   & -7.641   &  3.330E-07   &  2.772E-07     & 0.168   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3685.439 &  1.144E+02   &   9.634E+01   &  -5.854   & -5.929   &  1.696E-05   &  1.428E-05     & 0.158   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3685.440 &  1.779E+03   &   1.496E+03   &  -4.538   & -4.613   &  3.516E-04   &  2.957E-04     & 0.159   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3687.123 &  9.608E+02   &   8.084E+02   &  -4.930   & -5.005   &  1.426E-04   &  1.200E-04     & 0.159   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3687.133 &  1.027E+02   &   8.639E+01   &  -6.077   & -6.152   &  1.016E-05   &  8.549E-06     & 0.159   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            3687.257 &  1.490E+03   &   1.222E+03   &  -4.915   & -5.002   &  1.475E-04   &  1.209E-04     & 0.180   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3690.695 &  3.003E+02   &   2.527E+02   &  -5.610   & -5.685   &  2.980E-05   &  2.508E-05     & 0.158   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3691.846 &  3.956E+03   &   3.232E+03   &  -4.314   & -4.402   &  5.895E-04   &  4.816E-04     & 0.183   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3691.853 &  1.974E+03   &   1.633E+03   &  -4.792   & -4.875   &  1.961E-04   &  1.622E-04     & 0.173   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3694.473 &  8.878E+02   &   7.470E+02   &  -4.963   & -5.038   &  1.326E-04   &  1.116E-04     & 0.159   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3698.234 &  1.849E+03   &   1.559E+03   &  -4.643   & -4.717   &  2.769E-04   &  2.335E-04     & 0.157   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3698.241 &  1.980E+02   &   1.669E+02   &  -5.789   & -5.864   &  1.977E-05   &  1.667E-05     & 0.157   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3698.559 &  4.524E-02   &   3.839E-02   &  -9.129   & -9.201   &  9.037E-09   &  7.669E-09     & 0.151   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            3699.421 &  6.492E+02   &   5.468E+02   &  -5.097   & -5.172   &  9.734E-05   &  8.199E-05     & 0.158   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3700.861 &  5.919E+03   &   4.993E+03   &  -4.012   & -4.086   &  1.185E-03   &  9.993E-04     & 0.156   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3700.870 &  3.959E+02   &   3.340E+02   &  -5.312   & -5.386   &  5.943E-05   &  5.013E-05     & 0.156   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3705.824 &  4.354E+03   &   3.676E+03   &  -4.144   & -4.218   &  8.749E-04   &  7.387E-04     & 0.156   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            3705.835 &  2.894E+02   &   2.444E+02   &  -5.447   & -5.520   &  4.361E-05   &  3.683E-05     & 0.155   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4107.752 &  2.104E+03   &   1.969E+03   &  -4.672   & -4.701   &  2.879E-04   &  2.694E-04     & 0.064   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4113.457 &  4.561E+03   &   4.119E+03   &  -4.335   & -4.379   &  6.267E-04   &  5.660E-04     & 0.097   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4114.481 &  2.746E+00   &   3.174E-01   &  -7.856   & -8.793   &  1.888E-07   &  2.182E-08     & 0.884   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4107.011 &  1.530E+03   &   3.139E+03   &  -4.810   & -4.498   &  2.092E-04   &  4.293E-04     & 0.513   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4120.205 &  1.273E+02   &   8.981E+01   &  -6.188   & -6.340   &  8.789E-06   &  6.201E-06     & 0.295   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4121.389 &  4.447E+03   &   4.256E+03   &  -4.344   & -4.363   &  6.146E-04   &  5.882E-04     & 0.043   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4111.430 &  6.354E+00   &   7.859E+00   &  -7.492   & -7.400   &  4.359E-07   &  5.391E-07     & 0.191   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4111.430 &  4.422E+03   &   9.159E+03   &  -4.348   & -4.032   &  6.067E-04   &  1.257E-03     & 0.517   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4118.969 &  1.162E+03   &   2.437E+03   &  -4.751   & -4.430   &  2.406E-04   &  5.042E-04     & 0.523   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4120.797 &  2.764E+03   &   5.777E+03   &  -4.551   & -4.230   &  3.819E-04   &  7.980E-04     & 0.522   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4121.072 &  7.602E+02   &   1.599E+03   &  -4.935   & -4.612   &  1.576E-04   &  3.314E-04     & 0.525   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$ &    $  \mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$        &            4121.086 &  2.781E+02   &   5.820E+02   &  -5.548   & -5.227   &  3.843E-05   &  8.041E-05     & 0.522   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4125.535 &  2.540E+00   &   3.167E+00   &  -7.887   & -7.791   &  1.761E-07   &  2.195E-07     & 0.198   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4125.535 &  9.776E+02   &   1.977E+03   &  -5.001   & -4.695   &  1.355E-04   &  2.741E-04     & 0.506   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4138.807 &  3.280E+05   &   3.125E+05   &  -2.472   & -2.494   &  4.591E-02   &  4.373E-02     & 0.047   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4134.958 &  1.621E+03   &   3.344E+03   &  -4.603   & -4.289   &  3.393E-04   &  7.001E-04     & 0.515   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4134.967 &  5.011E+02   &   1.069E+03   &  -5.289   & -4.960   &  6.994E-05   &  1.492E-04     & 0.531   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4138.254 &  3.777E+03   &   7.948E+03   &  -4.235   & -3.912   &  7.927E-04   &  1.668E-03     & 0.525   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4144.598 &  7.193E+05   &   6.783E+05   &  -2.130   & -2.156   &  1.011E-01   &  9.534E-02     & 0.057   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4144.463 &  2.748E+03   &   5.789E+03   &  -4.372   & -4.048   &  5.794E-04   &  1.220E-03     & 0.525   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4152.651 &  1.259E+06   &   1.168E+06   &  -1.885   & -1.918   &  1.780E-01   &  1.651E-01     & 0.072   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4177.934 &  1.848E+03   &   1.341E+03   &  -4.537   & -4.677   &  3.991E-04   &  2.896E-04     & 0.274   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4184.325 &  8.911E+02   &   6.346E+02   &  -5.029   & -5.176   &  1.289E-04   &  9.179E-05     & 0.288   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4186.117 &  2.453E+03   &   2.083E+03   &  -4.413   & -4.484   &  5.330E-04   &  4.524E-04     & 0.151   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4190.244 &  3.633E+01   &   4.545E+01   &  -6.417   & -6.320   &  5.277E-06   &  6.601E-06     & 0.201   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4198.476 &  6.529E+02   &   5.488E+02   &  -5.161   & -5.236   &  9.540E-05   &  8.019E-05     & 0.159   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4215.987 &  1.746E+05   &   1.408E+05   &  -2.554   & -2.648   &  3.876E-02   &  3.124E-02     & 0.194   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4217.281 &  3.199E+05   &   2.593E+05   &  -2.467   & -2.558   &  4.737E-02   &  3.839E-02     & 0.189   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4220.049 &  1.027E+05   &   8.206E+04   &  -3.261   & -3.358   &  7.618E-03   &  6.088E-03     & 0.201   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4223.294 &  1.752E+05   &   1.404E+05   &  -2.727   & -2.824   &  2.606E-02   &  2.087E-02     & 0.199   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4224.320 &  5.331E+05   &   4.182E+05   &  -2.068   & -2.173   &  1.190E-01   &  9.337E-02     & 0.216   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4226.069 &  6.054E+05   &   4.757E+05   &  -2.489   & -2.594   &  4.510E-02   &  3.544E-02     & 0.214   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4231.656 &  2.233E+05   &   1.695E+05   &  -2.620   & -2.740   &  3.340E-02   &  2.536E-02     & 0.241   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4254.592 &  1.123E+05   &   6.919E+04   &  -2.613   & -2.823   &  3.415E-02   &  2.104E-02     & 0.384   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4255.930 &  1.150E+05   &   7.426E+04   &  -2.727   & -2.917   &  2.626E-02   &  1.695E-02     & 0.354   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4256.358 &  8.297E+04   &   5.476E+04   &  -3.045   & -3.226   &  1.263E-02   &  8.337E-03     & 0.340   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4259.912 &  1.027E+05   &   6.394E+04   &  -3.253   & -3.459   &  7.837E-03   &  4.879E-03     & 0.377   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4262.482 &  3.443E+04   &   1.931E+04   &  -3.426   & -3.677   &  5.264E-03   &  2.952E-03     & 0.439   &    D   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4264.422 &  5.997E+03   &   2.487E+03   &  -4.008   & -4.391   &  1.377E-03   &  5.711E-04     & 0.585   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4266.048 &  5.671E+03   &   2.777E+03   &  -4.509   & -4.819   &  4.346E-04   &  2.129E-04     & 0.510   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            4271.001 &  5.229E+01   &   2.744E-01   &  -6.243   & -8.523   &  8.042E-06   &  4.220E-08     & 0.995   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            4311.510 &  3.093E+02   &   2.245E+02   &  -5.764   & -5.903   &  2.447E-05   &  1.776E-05     & 0.274   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            4317.795 &  9.362E+02   &   7.311E+02   &  -5.281   & -5.389   &  7.439E-05   &  5.810E-05     & 0.219   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4465.368 &  3.757E+01   &   5.474E+01   &  -6.046   & -5.883   &  1.321E-05   &  1.924E-05     & 0.314   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4466.046 &  2.180E+03   &   3.121E+03   &  -4.408   & -4.252   &  5.749E-04   &  8.232E-04     & 0.302   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4466.048 &  3.419E+04   &   4.899E+04   &  -3.087   & -2.931   &  1.202E-02   &  1.723E-02     & 0.302   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4468.519 &  1.847E+04   &   2.647E+04   &  -3.479   & -3.323   &  4.880E-03   &  6.994E-03     & 0.302   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4468.535 &  1.967E+03   &   2.819E+03   &  -4.628   & -4.472   &  3.466E-04   &  4.965E-04     & 0.302   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4473.767 &  5.773E+03   &   8.274E+03   &  -4.159   & -4.003   &  1.021E-03   &  1.463E-03     & 0.302   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4474.822 &  5.183E+03   &   7.414E+03   &  -4.030   & -3.874   &  1.375E-03   &  1.967E-03     & 0.301   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4477.304 &  4.334E+04   &   6.202E+04   &  -3.107   & -2.951   &  1.152E-02   &  1.648E-02     & 0.301   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4477.320 &  2.122E+04   &   3.036E+04   &  -3.593   & -3.438   &  3.760E-03   &  5.380E-03     & 0.301   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            4481.212 &  1.668E+04   &   2.385E+04   &  -3.697   & -3.542   &  2.963E-03   &  4.237E-03     & 0.301   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4482.572 &  3.877E+04   &   5.548E+04   &  -3.632   & -3.476   &  3.447E-03   &  4.933E-03     & 0.301   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4482.572 &  6.194E+04   &   8.864E+04   &  -3.127   & -2.971   &  1.101E-02   &  1.576E-02     & 0.301   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4484.850 &  3.559E+04   &   5.100E+04   &  -3.191   & -3.035   &  9.506E-03   &  1.362E-02     & 0.302   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4484.860 &  3.806E+03   &   5.455E+03   &  -4.338   & -4.182   &  6.779E-04   &  9.715E-04     & 0.302   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4485.327 &  1.251E+00   &   1.873E+00   &  -7.520   & -7.345   &  4.458E-07   &  6.673E-07     & 0.332   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            4486.474 &  1.947E+05   &   2.784E+05   &  -2.930   & -2.775   &  1.735E-02   &  2.482E-02     & 0.301   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            4486.474 &  4.851E+04   &   6.937E+04   &  -3.232   & -3.077   &  8.649E-03   &  1.237E-02     & 0.301   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4488.713 &  1.139E+05   &   1.633E+05   &  -2.560   & -2.404   &  4.069E-02   &  5.832E-02     & 0.302   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4488.727 &  7.610E+03   &   1.090E+04   &  -3.860   & -3.704   &  2.038E-03   &  2.920E-03     & 0.302   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4493.699 &  8.349E+04   &   1.195E+05   &  -2.819   & -2.663   &  2.243E-02   &  3.211E-02     & 0.301   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4493.709 &  4.105E+04   &   5.875E+04   &  -3.304   & -3.148   &  7.354E-03   &  1.052E-02     & 0.301   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4496.017 &  8.388E+04   &   1.202E+05   &  -2.692   & -2.535   &  3.010E-02   &  4.314E-02     & 0.302   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            4496.033 &  5.575E+03   &   7.989E+03   &  -3.994   & -3.838   &  1.500E-03   &  2.150E-03     & 0.302   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4497.592 &  1.809E+04   &   2.589E+04   &  -3.483   & -3.327   &  4.874E-03   &  6.976E-03     & 0.301   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            4497.630 &  3.227E+04   &   4.615E+04   &  -3.407   & -3.252   &  5.796E-03   &  8.290E-03     & 0.301   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            4504.927 &  1.325E+04   &   1.897E+04   &  -3.616   & -3.461   &  3.588E-03   &  5.136E-03     & 0.301   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4653.125 &  2.060E+05   &   1.861E+05   &  -2.573   & -2.617   &  4.098E-02   &  3.702E-02     & 0.097   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4661.761 &  8.918E+05   &   8.061E+05   &  -2.236   & -2.280   &  8.918E-02   &  8.061E-02     & 0.096   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4671.201 &  1.020E+06   &   9.247E+05   &  -1.875   & -1.917   &  2.053E-01   &  1.861E-01     & 0.094   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4679.904 &  3.663E+05   &   3.347E+05   &  -2.619   & -2.658   &  3.706E-02   &  3.386E-02     & 0.086   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4693.013 &  1.067E+03   &   9.985E+02   &  -4.851   & -4.880   &  2.178E-04   &  2.038E-04     & 0.064   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4711.400 &  5.682E+03   &   5.356E+03   &  -4.121   & -4.147   &  1.173E-03   &  1.106E-03     & 0.057   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4751.624 &  4.878E+04   &   5.385E+04   &  -3.180   & -3.137   &  1.033E-02   &  1.140E-02     & 0.094   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4754.525 &  4.143E+04   &   4.710E+04   &  -3.074   & -3.019   &  1.319E-02   &  1.499E-02     & 0.120   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4770.474 &  4.585E+02   &   8.737E+02   &  -5.204   & -4.924   &  9.826E-05   &  1.872E-04     & 0.475   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4794.167 &  2.186E+02   &   2.194E+02   &  -5.521   & -5.519   &  4.756E-05   &  4.773E-05     & 0.003   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4797.744 &  8.229E+02   &   6.169E+02   &  -5.246   & -5.371   &  8.971E-05   &  6.725E-05     & 0.250   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4803.868 &  1.107E+01   &   1.857E+01   &  -6.639   & -6.414   &  3.635E-06   &  6.096E-06     & 0.404   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4813.357 &  6.135E+02   &   5.521E+02   &  -5.069   & -5.115   &  1.351E-04   &  1.216E-04     & 0.100   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4816.963 &  5.307E+03   &   4.348E+03   &  -4.433   & -4.519   &  5.855E-04   &  4.797E-04     & 0.181   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4844.730 &  4.424E+01   &   6.383E+01   &  -6.206   & -6.047   &  9.931E-06   &  1.433E-05     & 0.307   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4849.336 &  1.336E+03   &   1.191E+03   &  -5.026   & -5.076   &  1.504E-04   &  1.340E-04     & 0.109   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4855.795 &  1.597E+02   &   2.007E+02   &  -5.470   & -5.371   &  5.414E-05   &  6.805E-05     & 0.204   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4864.327 &  1.963E+02   &   2.066E+02   &  -5.555   & -5.533   &  4.461E-05   &  4.694E-05     & 0.050   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4868.971 &  7.951E+01   &   5.024E+01   &  -6.248   & -6.447   &  9.059E-06   &  5.724E-06     & 0.368   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            4916.312 &  7.253E+05   &   5.943E+05   &  -2.279   & -2.366   &  8.507E-02   &  6.971E-02     & 0.181   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            4936.494 &  1.631E+06   &   1.345E+06   &  -1.924   & -2.008   &  1.936E-01   &  1.597E-01     & 0.175   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5122.682 &  1.536E+03   &   2.767E+03   &  -4.617   & -4.361   &  4.078E-04   &  7.344E-04     & 0.445   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5134.231 &  3.386E+02   &   7.900E+02   &  -5.271   & -4.903   &  9.048E-05   &  2.111E-04     & 0.571   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5139.350 &  2.666E+02   &   4.640E+02   &  -5.374   & -5.134   &  7.144E-05   &  1.243E-04     & 0.425   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5144.748 &  1.104E+02   &   1.333E+02   &  -6.057   & -5.975   &  1.484E-05   &  1.792E-05     & 0.172   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5149.888 &  2.795E+01   &   1.293E+01   &  -6.653   & -6.988   &  3.769E-06   &  1.743E-06     & 0.538   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5171.069 &  1.203E+05   &   2.505E+05   &  -2.715   & -2.396   &  3.284E-02   &  6.838E-02     & 0.520   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5182.837 &  1.034E+05   &   2.081E+05   &  -2.779   & -2.475   &  2.841E-02   &  5.719E-02     & 0.503   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5188.053 &  5.841E+04   &   1.163E+05   &  -3.026   & -2.727   &  1.610E-02   &  3.206E-02     & 0.498   &    D   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5223.065 &  3.522E+02   &   6.907E+02   &  -5.063   & -4.771   &  1.486E-04   &  2.914E-04     & 0.490   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5235.071 &  1.671E+03   &   1.829E+03   &  -4.385   & -4.346   &  7.099E-04   &  7.773E-04     & 0.087   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5242.319 &  1.085E+02   &   1.928E+02   &  -5.748   & -5.498   &  3.086E-05   &  5.483E-05     & 0.437   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5254.414 &  6.286E+01   &   1.927E+01   &  -5.983   & -6.496   &  1.800E-05   &  5.518E-06     & 0.693   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5259.776 &  9.181E+02   &   1.012E+03   &  -4.817   & -4.775   &  2.637E-04   &  2.906E-04     & 0.092   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5282.673 &  2.395E+05   &   3.293E+05   &  -2.221   & -2.083   &  1.046E-01   &  1.437E-01     & 0.273   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5294.150 &  1.653E+05   &   2.411E+05   &  -2.556   & -2.392   &  4.841E-02   &  7.062E-02     & 0.315   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5294.956 &  5.287E+04   &   8.614E+04   &  -2.875   & -2.663   &  2.324E-02   &  3.787E-02     & 0.386   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5306.486 &  5.009E+04   &   5.991E+04   &  -3.073   & -2.995   &  1.478E-02   &  1.767E-02     & 0.164   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5310.869 &  2.629E+05   &   3.698E+05   &  -2.653   & -2.505   &  3.888E-02   &  5.467E-02     & 0.289   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5311.955 &  8.070E+04   &   1.205E+05   &  -2.865   & -2.690   &  2.388E-02   &  3.566E-02     & 0.330   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5316.347 &  3.494E+04   &   5.451E+04   &  -3.529   & -3.335   &  5.183E-03   &  8.085E-03     & 0.359   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5330.100 &  2.786E+05   &   2.294E+05   &  -2.023   & -2.107   &  1.666E-01   &  1.372E-01     & 0.177   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5345.536 &  4.929E+04   &   3.325E+04   &  -2.897   & -3.068   &  2.229E-02   &  1.504E-02     & 0.325   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &            5355.877 &  4.250E+03   &   1.824E+03   &  -4.136   & -4.503   &  1.289E-03   &  5.533E-04     & 0.571   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5358.112 &  2.325E+05   &   2.020E+05   &  -2.222   & -2.283   &  1.059E-01   &  9.203E-02     & 0.131   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5368.503 &  1.305E+05   &   1.031E+05   &  -2.647   & -2.749   &  3.985E-02   &  3.149E-02     & 0.210   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5374.100 &  1.494E+05   &   1.315E+05   &  -2.587   & -2.642   &  4.577E-02   &  4.030E-02     & 0.119   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5374.159 &  3.257E+04   &   2.334E+04   &  -3.550   & -3.694   &  4.990E-03   &  3.576E-03     & 0.283   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5379.768 &  2.530E+05   &   2.118E+05   &  -2.659   & -2.736   &  3.888E-02   &  3.255E-02     & 0.163   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &            5456.541 &  3.526E+02   &   6.425E+02   &  -5.502   & -5.241   &  5.654E-05   &  1.030E-04     & 0.451   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &            5462.323 &  2.780E+02   &   3.549E+02   &  -5.604   & -5.498   &  4.473E-05   &  5.709E-05     & 0.217   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            5929.270 &  1.570E+05   &   1.367E+05   &  -2.480   & -2.540   &  6.461E-02   &  5.625E-02     & 0.129   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            5947.456 &  3.222E+03   &   2.871E+03   &  -4.165   & -4.215   &  1.338E-03   &  1.192E-03     & 0.109   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            5950.877 &  3.094E+04   &   2.713E+04   &  -3.483   & -3.540   &  6.437E-03   &  5.644E-03     & 0.123   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            5963.575 &  3.906E+05   &   3.418E+05   &  -2.380   & -2.438   &  8.176E-02   &  7.156E-02     & 0.125   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            5973.298 &  1.203E+05   &   1.055E+05   &  -2.589   & -2.646   &  5.062E-02   &  4.439E-02     & 0.123   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            6001.092 &  4.236E+06   &   3.688E+06   &  -1.340   & -1.400   &  9.038E-01   &  7.868E-01     & 0.129   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            6010.137 &  4.072E+06   &   3.558E+06   &  -1.055   & -1.113   &  1.745E+00   &  1.525E+00     & 0.126   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            6019.345 &  8.384E+05   &   7.340E+05   &  -1.740   & -1.797   &  3.610E-01   &  3.160E-01     & 0.125   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            6052.432 &  4.046E+04   &   4.209E+04   &  -3.051   & -3.034   &  1.771E-02   &  1.842E-02     & 0.039   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            6077.487 &  6.014E+05   &   5.487E+05   &  -2.176   & -2.216   &  1.333E-01   &  1.216E-01     & 0.088   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            6144.405 &  1.895E+04   &   1.636E+04   &  -3.368   & -3.431   &  8.677E-03   &  7.495E-03     & 0.136   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            6161.170 &  1.571E+04   &   1.372E+04   &  -3.748   & -3.806   &  3.627E-03   &  3.168E-03     & 0.127   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6378.872 &  1.237E+04   &   1.089E+04   &  -3.344   & -3.399   &  9.506E-03   &  8.373E-03     & 0.119   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6379.117 &  1.288E+04   &   1.160E+04   &  -3.503   & -3.548   &  6.601E-03   &  5.946E-03     & 0.099   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6388.331 &  5.081E+04   &   4.727E+04   &  -2.905   & -2.937   &  2.615E-02   &  2.433E-02     & 0.070   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6394.126 &  2.582E+04   &   2.491E+04   &  -3.022   & -3.038   &  1.999E-02   &  1.928E-02     & 0.035   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6400.171 &  5.880E+04   &   4.276E+04   &  -2.840   & -2.979   &  3.043E-02   &  2.213E-02     & 0.273   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6403.630 &  7.751E+03   &   5.653E+03   &  -3.720   & -3.857   &  4.018E-03   &  2.930E-03     & 0.271   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6404.133 &  5.736E+04   &   2.408E+04   &  -3.152   & -3.529   &  1.487E-02   &  6.242E-03     & 0.580   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6407.026 &  4.338E+04   &   3.356E+04   &  -2.795   & -2.907   &  3.378E-02   &  2.614E-02     & 0.226   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6409.446 &  2.223E+05   &   1.572E+05   &  -2.261   & -2.412   &  1.156E-01   &  8.172E-02     & 0.293   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6413.420 &  6.080E+05   &   6.312E+05   &  -2.125   & -2.109   &  1.583E-01   &  1.644E-01     & 0.037   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6415.017 &  4.330E+02   &   1.122E+03   &  -4.795   & -4.382   &  3.385E-04   &  8.768E-04     & 0.614   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6418.842 &  6.963E+05   &   6.904E+05   &  -2.065   & -2.069   &  1.818E-01   &  1.802E-01     & 0.008   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6421.647 &  2.608E+04   &   2.178E+04   &  -2.889   & -2.968   &  2.727E-02   &  2.277E-02     & 0.165   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6422.415 &  7.454E+05   &   6.171E+05   &  -1.558   & -1.640   &  5.848E-01   &  4.841E-01     & 0.172   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6424.847 &  6.847E+05   &   6.967E+05   &  -1.771   & -1.763   &  3.585E-01   &  3.648E-01     & 0.017   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6428.171 &  1.804E+05   &   1.183E+05   &  -2.651   & -2.834   &  4.730E-02   &  3.101E-02     & 0.344   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6430.107 &  9.878E+04   &   9.780E+04   &  -2.611   & -2.615   &  5.185E-02   &  5.133E-02     & 0.010   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6438.498 &  2.388E+05   &   2.169E+05   &  -1.925   & -1.967   &  2.517E-01   &  2.286E-01     & 0.092   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6439.469 &  6.475E+05   &   6.502E+05   &  -1.793   & -1.791   &  3.413E-01   &  3.428E-01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6442.718 &  1.449E+06   &   1.276E+06   &  -1.142   & -1.197   &  1.530E+00   &  1.348E+00     & 0.119   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6443.492 &  5.401E+05   &   5.437E+05   &  -1.695   & -1.692   &  4.279E-01   &  4.307E-01     & 0.007   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6448.915 &  1.709E+05   &   1.595E+05   &  -2.194   & -2.224   &  1.357E-01   &  1.267E-01     & 0.066   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6454.605 &  1.820E+05   &   1.579E+05   &  -2.166   & -2.228   &  1.450E-01   &  1.257E-01     & 0.133   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6455.015 &  2.339E+04   &   4.896E+03   &  -3.233   & -3.912   &  1.242E-02   &  2.600E-03     & 0.791   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6462.327 &  1.049E+05   &   9.795E+04   &  -2.881   & -2.911   &  2.795E-02   &  2.609E-02     & 0.067   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6459.680 &  3.552E+05   &   3.171E+05   &  -1.750   & -1.799   &  3.780E-01   &  3.375E-01     & 0.107   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6464.507 &  8.760E+04   &   9.302E+04   &  -2.482   & -2.456   &  7.008E-02   &  7.442E-02     & 0.058   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6471.783 &  3.751E+04   &   2.956E+04   &  -3.327   & -3.430   &  1.004E-02   &  7.910E-03     & 0.212   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6470.224 &  7.569E+05   &   7.354E+05   &  -1.545   & -1.558   &  6.072E-01   &  5.899E-01     & 0.028   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6472.816 &  5.121E+05   &   4.639E+05   &  -1.891   & -1.933   &  2.742E-01   &  2.484E-01     & 0.094   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6482.303 &  3.915E+05   &   3.610E+05   &  -2.006   & -2.041   &  2.105E-01   &  1.941E-01     & 0.078   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6483.497 &  3.033E+06   &   2.759E+06   &  -1.117   & -1.158   &  1.632E+00   &  1.484E+00     & 0.090   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6484.490 &  4.643E+06   &   4.240E+06   &  -0.534   & -0.573   &  6.248E+00   &  5.706E+00     & 0.087   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6485.544 &  3.529E+06   &   3.216E+06   &  -0.874   & -0.915   &  2.851E+00   &  2.598E+00     & 0.089   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6486.600 &  4.019E+06   &   3.661E+06   &  -0.693   & -0.733   &  4.331E+00   &  3.946E+00     & 0.089   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6485.861 &  3.426E+04   &   5.539E+04   &  -2.887   & -2.679   &  2.768E-02   &  4.475E-02     & 0.381   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6493.016 &  6.559E+05   &   5.966E+05   &  -1.780   & -1.822   &  3.544E-01   &  3.224E-01     & 0.090   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6491.616 &  1.871E+04   &   4.055E+04   &  -3.149   & -2.813   &  1.516E-02   &  3.285E-02     & 0.539   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6498.056 &  7.301E+03   &   5.659E+03   &  -3.733   & -3.844   &  3.955E-03   &  3.066E-03     & 0.225   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6501.314 &  4.426E+05   &   4.019E+05   &  -1.774   & -1.816   &  3.602E-01   &  3.270E-01     & 0.092   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6508.100 &  1.985E+05   &   1.865E+05   &  -1.996   & -2.023   &  2.160E-01   &  2.030E-01     & 0.060   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6508.822 &  3.797E+04   &   3.759E+04   &  -3.016   & -3.020   &  2.067E-02   &  2.046E-02     & 0.010   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6521.900 &  3.610E+03   &   3.439E+03   &  -4.036   & -4.057   &  1.977E-03   &  1.883E-03     & 0.047   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6522.912 &  1.743E+04   &   2.062E+04   &  -3.176   & -3.103   &  1.433E-02   &  1.695E-02     & 0.155   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6531.532 &  1.148E+04   &   9.571E+03   &  -3.532   & -3.611   &  6.315E-03   &  5.265E-03     & 0.166   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6547.526 &  3.342E+04   &   2.693E+04   &  -3.066   & -3.160   &  1.852E-02   &  1.492E-02     & 0.194   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6551.002 &  1.595E+04   &   1.387E+04   &  -3.688   & -3.748   &  4.426E-03   &  3.849E-03     & 0.130   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6560.720 &  2.814E+04   &   2.337E+04   &  -3.440   & -3.521   &  7.844E-03   &  6.514E-03     & 0.170   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6608.000 &  6.390E+04   &   5.533E+04   &  -2.600   & -2.663   &  5.460E-02   &  4.728E-02     & 0.134   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6624.372 &  6.864E+05   &   5.989E+05   &  -1.567   & -1.626   &  5.909E-01   &  5.156E-01     & 0.127   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6628.821 &  1.983E+05   &   1.734E+05   &  -2.282   & -2.340   &  1.140E-01   &  9.973E-02     & 0.126   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6638.771 &  1.363E+06   &   1.196E+06   &  -1.443   & -1.500   &  7.872E-01   &  6.910E-01     & 0.122   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            6646.797 &  3.574E+06   &   3.143E+06   &  -0.848   & -0.903   &  3.108E+00   &  2.733E+00     & 0.121   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            6648.338 &  2.291E+06   &   2.016E+06   &  -1.518   & -1.573   &  6.645E-01   &  5.848E-01     & 0.120   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            6655.295 &  2.970E+06   &   2.622E+06   &  -1.103   & -1.157   &  1.729E+00   &  1.526E+00     & 0.117   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            6658.347 &  2.430E+06   &   2.147E+06   &  -1.491   & -1.545   &  7.082E-01   &  6.255E-01     & 0.117   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6677.103 &  2.366E+04   &   2.222E+04   &  -3.023   & -3.050   &  2.085E-02   &  1.959E-02     & 0.061   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6679.258 &  3.822E+04   &   3.625E+04   &  -2.990   & -3.013   &  2.248E-02   &  2.132E-02     & 0.052   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6687.468 &  1.791E+04   &   1.709E+04   &  -3.318   & -3.339   &  1.057E-02   &  1.009E-02     & 0.046   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6694.294 &  3.663E+03   &   3.449E+03   &  -3.831   & -3.857   &  3.254E-03   &  3.064E-03     & 0.058   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6702.344 &  1.861E+05   &   1.834E+05   &  -2.300   & -2.306   &  1.106E-01   &  1.090E-01     & 0.015   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6704.713 &  9.434E+00   &   7.157E+00   &  -6.595   & -6.715   &  5.613E-06   &  4.259E-06     & 0.241   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6706.690 &  4.465E+05   &   4.318E+05   &  -2.220   & -2.235   &  1.330E-01   &  1.286E-01     & 0.033   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6707.958 &  1.119E+06   &   1.083E+06   &  -1.344   & -1.358   &  1.000E+00   &  9.677E-01     & 0.033   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6710.611 &  1.689E+06   &   1.611E+06   &  -1.341   & -1.362   &  1.008E+00   &  9.609E-01     & 0.046   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6714.967 &  1.716E+06   &   1.632E+06   &  -1.635   & -1.656   &  5.127E-01   &  4.879E-01     & 0.049   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6722.823 &  2.409E+06   &   2.313E+06   &  -1.486   & -1.504   &  7.225E-01   &  6.936E-01     & 0.040   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6724.466 &  2.825E+06   &   2.726E+06   &  -0.815   & -0.830   &  3.392E+00   &  3.273E+00     & 0.035   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6725.309 &  1.817E+06   &   1.735E+06   &  -1.131   & -1.151   &  1.637E+00   &  1.563E+00     & 0.045   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6727.975 &  7.158E+05   &   6.847E+05   &  -1.712   & -1.731   &  4.304E-01   &  4.117E-01     & 0.043   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6731.140 &  3.484E+03   &   2.870E+03   &  -4.325   & -4.409   &  1.049E-03   &  8.641E-04     & 0.176   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6735.181 &  1.612E+06   &   1.541E+06   &  -1.358   & -1.377   &  9.723E-01   &  9.297E-01     & 0.044   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6742.946 &  3.269E+05   &   3.148E+05   &  -1.749   & -1.765   &  3.958E-01   &  3.811E-01     & 0.037   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6743.529 &  2.946E+05   &   2.894E+05   &  -2.095   & -2.103   &  1.784E-01   &  1.752E-01     & 0.018   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6753.889 &  5.240E+05   &   5.035E+05   &  -1.668   & -1.685   &  4.780E-01   &  4.594E-01     & 0.039   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6760.130 &  8.180E+05   &   7.854E+05   &  -1.473   & -1.491   &  7.483E-01   &  7.186E-01     & 0.040   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6761.064 &  1.077E+05   &   1.027E+05   &  -2.530   & -2.550   &  6.568E-02   &  6.268E-02     & 0.046   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6770.539 &  2.758E+05   &   2.667E+05   &  -2.421   & -2.436   &  8.450E-02   &  8.169E-02     & 0.033   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6771.478 &  5.929E+04   &   5.512E+04   &  -2.612   & -2.643   &  5.452E-02   &  5.068E-02     & 0.070   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6778.975 &  1.313E+04   &   1.252E+04   &  -3.743   & -3.763   &  4.037E-03   &  3.848E-03     & 0.047   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6777.752 &  8.055E+04   &   7.510E+04   &  -2.478   & -2.508   &  7.426E-02   &  6.924E-02     & 0.068   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6782.053 &  1.239E+04   &   1.204E+04   &  -3.466   & -3.479   &  7.629E-03   &  7.414E-03     & 0.028   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6790.518 &  1.110E+04   &   1.067E+04   &  -3.513   & -3.530   &  6.859E-03   &  6.598E-03     & 0.038   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6793.781 &  4.559E+04   &   4.470E+04   &  -2.899   & -2.908   &  2.823E-02   &  2.767E-02     & 0.020   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6794.076 &  1.873E+05   &   1.828E+05   &  -2.109   & -2.120   &  1.740E-01   &  1.697E-01     & 0.024   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6795.723 &  1.729E+05   &   1.693E+05   &  -2.019   & -2.028   &  2.142E-01   &  2.098E-01     & 0.021   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6802.275 &  4.743E+04   &   4.631E+04   &  -2.881   & -2.891   &  2.947E-02   &  2.878E-02     & 0.024   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6808.299 &  5.225E+02   &   6.268E+02   &  -4.838   & -4.759   &  3.256E-04   &  3.905E-04     & 0.166   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6811.875 &  1.400E+04   &   1.397E+04   &  -3.233   & -3.234   &  1.310E-02   &  1.308E-02     & 0.002   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6820.117 &  9.234E+02   &   8.344E+02   &  -4.589   & -4.633   &  5.783E-04   &  5.226E-04     & 0.096   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6835.960 &  4.076E+04   &   3.809E+04   &  -2.942   & -2.972   &  2.571E-02   &  2.402E-02     & 0.065   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6844.560 &  3.905E+02   &   2.476E+02   &  -4.960   & -5.158   &  2.472E-04   &  1.567E-04     & 0.366   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6862.625 &  8.309E+03   &   7.735E+03   &  -3.630   & -3.661   &  5.302E-03   &  4.936E-03     & 0.069   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6867.938 &  1.410E+04   &   1.345E+04   &  -3.700   & -3.721   &  4.510E-03   &  4.299E-03     & 0.047   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            6886.213 &  3.035E+02   &   2.979E+02   &  -5.064   & -5.072   &  1.957E-04   &  1.920E-04     & 0.018   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6876.619 &  1.398E+04   &   1.256E+04   &  -3.703   & -3.749   &  4.489E-03   &  4.031E-03     & 0.102   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            6902.259 &  1.150E+03   &   1.113E+03   &  -4.483   & -4.497   &  7.465E-04   &  7.228E-04     & 0.032   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            6903.164 &  3.926E+01   &   3.558E+01   &  -6.251   & -6.294   &  1.275E-05   &  1.155E-05     & 0.094   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            6919.290 &  6.969E+01   &   6.545E+01   &  -6.000   & -6.027   &  2.279E-05   &  2.140E-05     & 0.061   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            6924.623 &  6.838E+02   &   6.750E+02   &  -4.706   & -4.712   &  4.483E-04   &  4.424E-04     & 0.013   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6928.580 &  7.583E+05   &   6.948E+05   &  -1.485   & -1.523   &  7.469E-01   &  6.844E-01     & 0.084   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6947.093 &  1.812E+06   &   1.665E+06   &  -1.104   & -1.141   &  1.799E+00   &  1.653E+00     & 0.081   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6953.518 &  1.020E+06   &   9.375E+05   &  -1.529   & -1.566   &  6.769E-01   &  6.222E-01     & 0.081   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6962.416 &  3.926E+05   &   3.617E+05   &  -1.943   & -1.978   &  2.616E-01   &  2.410E-01     & 0.079   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &            6974.997 &  3.484E+05   &   3.215E+05   &  -2.294   & -2.329   &  1.167E-01   &  1.077E-01     & 0.077   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &            6981.110 &  9.172E+05   &   8.489E+05   &  -1.572   & -1.605   &  6.161E-01   &  5.702E-01     & 0.074   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &            6983.951 &  1.840E+06   &   1.702E+06   &  -1.570   & -1.604   &  6.186E-01   &  5.725E-01     & 0.075   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7288.946 &  1.227E+04   &   1.338E+04   &  -3.232   & -3.194   &  1.407E-02   &  1.534E-02     & 0.083   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7301.300 &  5.648E+03   &   6.018E+03   &  -3.743   & -3.716   &  4.340E-03   &  4.625E-03     & 0.062   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7308.572 &  6.490E+02   &   1.413E+03   &  -4.506   & -4.168   &  7.503E-04   &  1.633E-03     & 0.541   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7325.730 &  2.042E+05   &   2.284E+05   &  -2.006   & -1.958   &  2.377E-01   &  2.659E-01     & 0.106   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7328.894 &  4.030E+05   &   4.515E+05   &  -1.887   & -1.837   &  3.132E-01   &  3.509E-01     & 0.107   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7320.992 &  4.215E+05   &   4.050E+05   &  -1.868   & -1.885   &  3.265E-01   &  3.137E-01     & 0.039   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7334.091 &  5.915E+05   &   6.637E+05   &  -2.020   & -1.970   &  2.303E-01   &  2.584E-01     & 0.109   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7353.388 &  3.231E+05   &   3.663E+05   &  -2.281   & -2.226   &  1.268E-01   &  1.438E-01     & 0.118   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7345.555 &  2.843E+03   &   3.149E+03   &  -3.860   & -3.816   &  3.337E-03   &  3.696E-03     & 0.097   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7348.736 &  1.383E+03   &   1.453E+03   &  -4.349   & -4.327   &  1.084E-03   &  1.139E-03     & 0.048   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7349.594 &  5.591E+05   &   5.657E+05   &  -1.566   & -1.561   &  6.573E-01   &  6.651E-01     & 0.012   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7353.960 &  2.879E+03   &   4.815E+03   &  -4.331   & -4.107   &  1.130E-03   &  1.890E-03     & 0.402   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            7382.133 &  1.676E+03   &   1.622E+03   &  -4.085   & -4.100   &  1.997E-03   &  1.932E-03     & 0.033   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7368.175 &  4.781E+05   &   5.430E+05   &  -1.808   & -1.753   &  3.775E-01   &  4.288E-01     & 0.120   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7362.154 &  8.378E+04   &   1.018E+05   &  -2.565   & -2.480   &  6.600E-02   &  8.018E-02     & 0.177   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7380.546 &  2.379E+05   &   2.707E+05   &  -1.933   & -1.877   &  2.833E-01   &  3.223E-01     & 0.121   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7373.362 &  9.830E+03   &   2.157E+04   &  -3.795   & -3.454   &  3.889E-03   &  8.534E-03     & 0.544   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            7405.427 &  6.199E+03   &   6.092E+03   &  -3.691   & -3.698   &  4.970E-03   &  4.885E-03     & 0.017   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7387.999 &  4.053E+05   &   4.627E+05   &  -1.701   & -1.644   &  4.840E-01   &  5.525E-01     & 0.124   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            7407.720 &  4.170E+03   &   4.072E+03   &  -3.687   & -3.697   &  5.019E-03   &  4.901E-03     & 0.024   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7385.977 &  1.869E+05   &   2.136E+05   &  -1.913   & -1.855   &  2.973E-01   &  3.398E-01     & 0.125   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7386.994 &  2.085E+02   &   2.419E+02   &  -4.990   & -4.925   &  2.489E-04   &  2.887E-04     & 0.138   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7388.230 &  2.395E+04   &   2.708E+04   &  -3.106   & -3.052   &  1.907E-02   &  2.156E-02     & 0.116   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7390.211 &  2.516E+01   &   1.053E+02   &  -6.084   & -5.462   &  2.005E-05   &  8.393E-05     & 0.761   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7410.513 &  1.246E+04   &   1.362E+04   &  -3.688   & -3.649   &  5.007E-03   &  5.470E-03     & 0.085   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            7423.988 &  8.370E+03   &   8.286E+03   &  -3.558   & -3.562   &  6.761E-03   &  6.693E-03     & 0.010   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7400.668 &  8.088E+05   &   9.302E+05   &  -1.400   & -1.339   &  9.708E-01   &  1.117E+00     & 0.131   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7408.279 &  1.048E+06   &   1.214E+06   &  -1.161   & -1.097   &  1.683E+00   &  1.950E+00     & 0.137   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            7425.686 &  5.305E+06   &   5.255E+06   &  -0.756   & -0.760   &  4.288E+00   &  4.248E+00     & 0.009   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7408.162 &  3.489E+05   &   4.001E+05   &  -1.764   & -1.704   &  4.201E-01   &  4.817E-01     & 0.128   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7424.309 &  1.567E+04   &   1.788E+04   &  -3.286   & -3.228   &  1.266E-02   &  1.444E-02     & 0.124   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7428.562 &  1.817E+04   &   2.097E+04   &  -3.045   & -2.983   &  2.206E-02   &  2.545E-02     & 0.133   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            7449.866 &  5.738E+03   &   5.706E+03   &  -3.719   & -3.721   &  4.684E-03   &  4.657E-03     & 0.006   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7438.365 &  7.105E+03   &   8.082E+03   &  -3.628   & -3.572   &  5.773E-03   &  6.567E-03     & 0.121   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7430.799 &  2.178E+05   &   3.882E+05   &  -2.443   & -2.192   &  8.820E-02   &  1.572E-01     & 0.439   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            7444.348 &  1.122E+07   &   1.111E+07   &  -0.429   & -0.433   &  9.136E+00   &  9.048E+00     & 0.010   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7430.154 &  1.018E+03   &   3.345E+03   &  -4.472   & -3.956   &  8.243E-04   &  2.709E-03     & 0.696   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7444.671 &  9.807E+04   &   1.316E+05   &  -2.487   & -2.359   &  7.989E-02   &  1.072E-01     & 0.255   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7442.733 &  2.633E+04   &   3.231E+04   &  -2.882   & -2.793   &  3.214E-02   &  3.945E-02     & 0.185   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7448.947 &  1.003E+05   &   1.174E+05   &  -2.301   & -2.232   &  1.227E-01   &  1.437E-01     & 0.146   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7450.313 &  1.104E+02   &   4.040E-01   &  -5.259   & -7.695   &  1.352E-04   &  4.948E-07     & 0.996   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            7470.369 &  1.837E+07   &   1.819E+07   &  -0.211   & -0.216   &  1.512E+01   &  1.497E+01     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7458.805 &  4.959E+04   &   6.002E+04   &  -2.781   & -2.698   &  4.062E-02   &  4.917E-02     & 0.174   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7472.033 &  6.625E+04   &   7.848E+04   &  -2.353   & -2.279   &  1.091E-01   &  1.293E-01     & 0.156   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7488.957 &  1.762E+03   &   1.443E+03   &  -4.227   & -4.314   &  1.461E-03   &  1.196E-03     & 0.181   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7487.240 &  5.090E+05   &   7.452E+05   &  -1.767   & -1.601   &  4.218E-01   &  6.175E-01     & 0.317   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7491.565 &  4.804E+03   &   5.859E+03   &  -3.615   & -3.529   &  5.981E-03   &  7.295E-03     & 0.180   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7501.536 &  1.417E+05   &   1.973E+05   &  -2.321   & -2.177   &  1.181E-01   &  1.644E-01     & 0.282   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7509.676 &  1.942E+05   &   1.970E+05   &  -2.183   & -2.176   &  1.624E-01   &  1.647E-01     & 0.014   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7527.354 &  2.580E+02   &   1.907E+02   &  -5.358   & -5.489   &  1.086E-04   &  8.030E-05     & 0.261   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7548.286 &  3.114E+06   &   3.374E+06   &  -1.274   & -1.239   &  1.322E+00   &  1.432E+00     & 0.077   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7552.993 &  2.269E+06   &   2.350E+06   &  -1.110   & -1.095   &  1.931E+00   &  1.999E+00     & 0.034   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7589.660 &  5.953E+05   &   6.304E+05   &  -1.511   & -1.486   &  7.707E-01   &  8.162E-01     & 0.056   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7610.940 &  2.559E+02   &   2.883E+02   &  -4.875   & -4.823   &  3.341E-04   &  3.764E-04     & 0.112   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7630.279 &  5.536E+05   &   5.932E+05   &  -1.714   & -1.684   &  4.856E-01   &  5.202E-01     & 0.067   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &            7656.151 &  5.356E+05   &   5.773E+05   &  -2.026   & -1.994   &  2.373E-01   &  2.557E-01     & 0.072   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7651.789 &  5.781E+03   &   6.314E+03   &  -3.693   & -3.654   &  5.113E-03   &  5.585E-03     & 0.084   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7655.437 &  1.177E+02   &   9.815E+01   &  -5.207   & -5.286   &  1.564E-04   &  1.304E-04     & 0.166   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &            7677.807 &  2.155E+04   &   2.464E+04   &  -3.419   & -3.361   &  9.626E-03   &  1.101E-02     & 0.126   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &            7696.766 &  2.812E+04   &   3.214E+04   &  -3.000   & -2.942   &  2.532E-02   &  2.893E-02     & 0.125   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            7888.394 &  4.129E+05   &   6.082E+05   &  -1.812   & -1.644   &  4.002E-01   &  5.894E-01     & 0.321   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            7896.147 &  4.966E+05   &   7.461E+05   &  -1.555   & -1.378   &  7.240E-01   &  1.088E+00     & 0.334   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            7910.646 &  9.235E+04   &   1.469E+05   &  -2.460   & -2.258   &  9.025E-02   &  1.436E-01     & 0.372   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            7920.615 &  1.138E+03   &   1.766E+03   &  -4.368   & -4.178   &  1.116E-03   &  1.733E-03     & 0.356   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            7926.685 &  3.923E+00   &   4.341E+01   &  -7.131   & -6.087   &  1.929E-06   &  2.134E-05     & 0.910   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            7939.333 &  5.193E+01   &   1.167E+02   &  -5.531   & -5.179   &  7.696E-05   &  1.729E-04     & 0.555   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            7943.050 &  6.324E+02   &   7.611E+02   &  -4.621   & -4.541   &  6.256E-04   &  7.530E-04     & 0.169   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            7949.230 &  2.825E+02   &   1.446E+03   &  -5.271   & -4.562   &  1.401E-04   &  7.169E-04     & 0.805   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            7949.154 &  5.249E+00   &   8.072E+00   &  -7.002   & -6.815   &  2.602E-06   &  4.002E-06     & 0.350   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            7966.515 &  1.099E+04   &   1.869E+04   &  -3.379   & -3.148   &  1.097E-02   &  1.866E-02     & 0.412   &    D   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            7971.828 &  1.527E+02   &   7.686E+02   &  -5.536   & -4.834   &  7.634E-05   &  3.843E-04     & 0.801   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            7989.211 &  1.732E+03   &   1.696E+03   &  -4.178   & -4.188   &  1.744E-03   &  1.707E-03     & 0.021   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8003.756 &  2.379E+03   &   3.931E+03   &  -3.863   & -3.645   &  3.612E-03   &  5.969E-03     & 0.395   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            8016.030 &  3.830E+03   &   5.897E+01   &  -4.132   & -5.945   &  1.947E-03   &  2.998E-05     & 0.985   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8012.522 &  1.966E+04   &   3.297E+04   &  -2.945   & -2.720   &  2.995E-02   &  5.022E-02     & 0.404   &    D   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            8032.176 &  5.039E+03   &   1.946E+03   &  -3.710   & -4.123   &  5.155E-03   &  1.991E-03     & 0.614   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8039.010 &  2.222E+03   &   1.757E+01   &  -4.366   & -6.468   &  1.139E-03   &  9.009E-06     & 0.992   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            8048.630 &  2.715E+01   &   4.113E+02   &  -5.977   & -4.797   &  2.795E-05   &  4.233E-04     & 0.934   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8055.248 &  1.030E+05   &   9.412E+04   &  -2.397   & -2.436   &  1.062E-01   &  9.712E-02     & 0.086   &    B   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8060.255 &  5.634E+01   &   7.356E+01   &  -5.482   & -5.367   &  8.737E-05   &  1.141E-04     & 0.234   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8071.798 &  4.790E+04   &   5.314E+04   &  -2.728   & -2.683   &  4.973E-02   &  5.517E-02     & 0.099   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            8107.897 &  1.942E+05   &   2.849E+05   &  -2.116   & -1.950   &  2.044E-01   &  2.997E-01     & 0.318   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8131.407 &  7.866E+05   &   1.150E+06   &  -1.506   & -1.341   &  8.349E-01   &  1.220E+00     & 0.316   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            8152.923 &  6.994E+05   &   9.959E+05   &  -1.856   & -1.702   &  3.741E-01   &  5.328E-01     & 0.298   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            8187.112 &  7.786E+06   &   7.650E+06   &  -0.328   & -0.336   &  1.265E+01   &  1.243E+01     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            8190.263 &  1.189E+07   &   1.169E+07   &  -0.320   & -0.328   &  1.290E+01   &  1.268E+01     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8176.695 &  3.102E+05   &   4.517E+05   &  -2.206   & -2.043   &  1.674E-01   &  2.438E-01     & 0.313   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            8202.611 &  4.444E+06   &   4.367E+06   &  -1.047   & -1.055   &  2.421E+00   &  2.379E+00     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            8212.972 &  4.997E+06   &   4.915E+06   &  -0.694   & -0.702   &  5.465E+00   &  5.375E+00     & 0.016   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            8218.595 &  2.153E+07   &   2.116E+07   &   0.117   &  0.109   &  3.539E+01   &  3.479E+01     & 0.017   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            8225.389 &  2.490E+07   &   2.448E+07   &  -0.297   & -0.304   &  1.368E+01   &  1.345E+01     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            8244.655 &  1.246E+07   &   1.225E+07   &  -0.294   & -0.302   &  1.379E+01   &  1.355E+01     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8250.266 &  8.067E+01   &   7.717E+01   &  -5.306   & -5.326   &  1.342E-04   &  1.283E-04     & 0.043   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            8273.803 &  2.010E+03   &   2.972E+03   &  -4.083   & -3.914   &  2.248E-03   &  3.323E-03     & 0.324   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8298.287 &  7.979E+03   &   1.247E+04   &  -3.482   & -3.288   &  9.001E-03   &  1.406E-02     & 0.360   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &            8304.232 &  5.372E+03   &   8.594E+03   &  -3.954   & -3.750   &  3.037E-03   &  4.858E-03     & 0.375   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &            8328.896 &  2.336E+03   &   3.373E+03   &  -4.314   & -4.154   &  1.332E-03   &  1.924E-03     & 0.308   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            8570.089 &  4.746E+06   &   4.728E+06   &  -0.680   & -0.681   &  5.898E+00   &  5.876E+00     & 0.004   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            8596.360 &  2.051E+07   &   2.044E+07   &  -0.342   & -0.344   &  1.286E+01   &  1.281E+01     & 0.004   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            8631.606 &  2.624E+07   &   2.614E+07   &   0.069   &  0.067   &  3.331E+01   &  3.319E+01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            8658.256 &  1.052E+07   &   1.048E+07   &  -0.626   & -0.628   &  6.739E+00   &  6.717E+00     & 0.003   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            8666.765 &  1.555E+05   &   1.529E+05   &  -2.155   & -2.162   &  1.998E-01   &  1.965E-01     & 0.016   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            8682.666 &  2.403E+07   &   2.372E+07   &   0.337   &  0.331   &  6.210E+01   &  6.129E+01     & 0.013   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            8685.788 &  1.791E+07   &   1.767E+07   &   0.085   &  0.079   &  3.475E+01   &  3.430E+01     & 0.013   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            8688.535 &  1.099E+07   &   1.084E+07   &  -0.303   & -0.309   &  1.423E+01   &  1.404E+01     & 0.013   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            8705.637 &  2.057E+07   &   2.031E+07   &  -0.330   & -0.336   &  1.340E+01   &  1.323E+01     & 0.013   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            8714.096 &  1.223E+07   &   1.207E+07   &  -0.254   & -0.260   &  1.598E+01   &  1.577E+01     & 0.013   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            8721.232 &  6.186E+06   &   6.109E+06   &  -0.373   & -0.379   &  1.215E+01   &  1.200E+01     & 0.013   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            8731.299 &  3.565E+06   &   3.520E+06   &  -1.089   & -1.094   &  2.342E+00   &  2.313E+00     & 0.012   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 5/2  }}$      &            8749.771 &  9.099E+05   &   8.989E+05   &  -1.379   & -1.384   &  1.203E+00   &  1.189E+00     & 0.012   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            8760.618 &  2.446E+04   &   2.407E+04   &  -2.948   & -2.956   &  3.247E-02   &  3.195E-02     & 0.016   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            8769.760 &  1.237E+05   &   1.217E+05   &  -2.545   & -2.552   &  8.234E-02   &  8.101E-02     & 0.016   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            8845.996 &  8.502E+04   &   8.375E+04   &  -2.700   & -2.707   &  5.809E-02   &  5.722E-02     & 0.015   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            8866.679 &  1.093E+05   &   1.076E+05   &  -2.288   & -2.295   &  1.504E-01   &  1.481E-01     & 0.016   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            9023.170 &  3.853E+05   &   3.805E+05   &  -1.726   & -1.731   &  5.589E-01   &  5.519E-01     & 0.012   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            9031.400 &  2.614E+07   &   2.580E+07   &  -0.194   & -0.200   &  1.900E+01   &  1.876E+01     & 0.013   &    B+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            9062.962 &  2.631E+07   &   2.600E+07   &   0.113   &  0.107   &  3.866E+01   &  3.820E+01     & 0.012   &    B+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9226.452 &  1.510E+04   &   1.755E+04   &  -2.812   & -2.747   &  4.684E-02   &  5.443E-02     & 0.139   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9229.347 &  2.696E+03   &   3.072E+03   &  -3.685   & -3.628   &  6.275E-03   &  7.152E-03     & 0.123   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9229.355 &  2.762E+03   &   3.290E+03   &  -3.549   & -3.474   &  8.575E-03   &  1.021E-02     & 0.160   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9229.760 &  9.062E+03   &   1.040E+04   &  -3.158   & -3.098   &  2.110E-02   &  2.422E-02     & 0.129   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            9389.380 &  2.182E+07   &   2.183E+07   &   0.062   &  0.062   &  3.566E+01   &  3.567E+01     & 0.000   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9239.913 &  1.522E+03   &   1.761E+03   &  -3.932   & -3.869   &  3.556E-03   &  4.115E-03     & 0.136   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            9395.370 &  2.567E+07   &   2.568E+07   &   0.309   &  0.309   &  6.305E+01   &  6.307E+01     & 0.000   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9239.981 &  1.312E+02   &   1.472E+02   &  -5.173   & -5.123   &  2.044E-04   &  2.293E-04     & 0.109   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9240.327 &  7.449E+03   &   8.665E+03   &  -3.243   & -3.177   &  1.740E-02   &  2.024E-02     & 0.140   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9240.395 &  1.154E+03   &   1.297E+03   &  -4.229   & -4.178   &  1.797E-03   &  2.021E-03     & 0.110   &    C+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9262.378 &  2.319E+02   &   2.633E+02   &  -4.923   & -4.868   &  3.637E-04   &  4.131E-04     & 0.119   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9262.795 &  2.444E+00   &   2.595E+00   &  -7.202   & -7.175   &  1.917E-06   &  2.036E-06     & 0.058   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9262.795 &  2.510E+03   &   2.839E+03   &  -3.889   & -3.835   &  3.937E-03   &  4.455E-03     & 0.116   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            9398.426 &  1.064E+05   &   1.273E+05   &  -2.249   & -2.171   &  1.744E-01   &  2.086E-01     & 0.164   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &            9421.971 &  1.676E+04   &   1.681E+04   &  -3.050   & -3.048   &  2.768E-02   &  2.776E-02     & 0.003   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            9463.272 &  3.811E+06   &   3.813E+06   &  -0.689   & -0.689   &  6.377E+00   &  6.380E+00     & 0.000   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9310.013 &  5.087E+01   &   5.445E+01   &  -5.402   & -5.372   &  1.216E-04   &  1.301E-04     & 0.066   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9310.057 &  2.068E+02   &   2.335E+02   &  -4.969   & -4.916   &  3.295E-04   &  3.721E-04     & 0.114   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9310.434 &  4.989E+03   &   5.813E+03   &  -3.410   & -3.344   &  1.192E-02   &  1.389E-02     & 0.142   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9310.477 &  1.827E+03   &   2.067E+03   &  -4.022   & -3.969   &  2.910E-03   &  3.293E-03     & 0.116   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9312.068 &  3.430E+03   &   4.005E+03   &  -3.448   & -3.380   &  1.093E-02   &  1.277E-02     & 0.144   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9326.676 &  1.660E+02   &   1.867E+02   &  -4.762   & -4.710   &  5.317E-04   &  5.981E-04     & 0.111   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9326.737 &  1.839E+03   &   2.079E+03   &  -3.842   & -3.789   &  4.418E-03   &  4.995E-03     & 0.116   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9327.159 &  2.332E+02   &   2.750E+02   &  -4.739   & -4.667   &  5.603E-04   &  6.607E-04     & 0.152   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            9466.765 &  4.939E+05   &   5.343E+05   &  -1.877   & -1.843   &  4.136E-01   &  4.475E-01     & 0.076   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &            9496.379 &  8.790E+00   &   1.138E+01   &  -6.323   & -6.211   &  1.486E-05   &  1.924E-05     & 0.228   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9358.264 &  1.127E+03   &   1.323E+03   &  -3.927   & -3.857   &  3.648E-03   &  4.281E-03     & 0.148   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &            9358.334 &  6.245E+02   &   6.997E+02   &  -4.308   & -4.259   &  1.516E-03   &  1.698E-03     & 0.108   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &            9358.758 &  3.101E+03   &   3.602E+03   &  -3.612   & -3.547   &  7.528E-03   &  8.744E-03     & 0.139   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9661.630 &  9.783E+03   &   9.578E+03   &  -3.085   & -3.095   &  2.613E-02   &  2.558E-02     & 0.021   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            9662.769 &  2.566E+04   &   2.527E+04   &  -2.843   & -2.849   &  4.571E-02   &  4.501E-02     & 0.015   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9683.926 &  7.875E+04   &   7.827E+04   &  -2.354   & -2.356   &  1.412E-01   &  1.403E-01     & 0.006   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            9696.669 &  5.916E+04   &   5.911E+04   &  -2.301   & -2.301   &  1.597E-01   &  1.596E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 1/2  }}$      &            9711.114 &  3.306E+03   &   3.290E+03   &  -4.029   & -4.031   &  2.989E-03   &  2.974E-03     & 0.005   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            9719.127 &  1.280E+04   &   1.238E+04   &  -3.140   & -3.154   &  2.319E-02   &  2.244E-02     & 0.033   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^4P_{ 3/2  }}$      &            9743.056 &  9.360E+03   &   9.315E+03   &  -3.574   & -3.577   &  8.545E-03   &  8.504E-03     & 0.005   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            9744.794 &  3.979E+01   &   1.232E+01   &  -5.469   & -5.978   &  1.090E-04   &  3.376E-05     & 0.690   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            9779.578 &  1.200E+06   &   1.177E+06   &  -1.162   & -1.171   &  2.215E+00   &  2.173E+00     & 0.019   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9789.468 &  9.934E+05   &   9.769E+05   &  -1.067   & -1.075   &  2.760E+00   &  2.714E+00     & 0.017   &    B+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            9790.973 &  3.381E+06   &   3.310E+06   &  -1.012   & -1.022   &  3.132E+00   &  3.067E+00     & 0.021   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9801.250 &  2.976E+06   &   2.910E+06   &  -0.766   & -0.776   &  5.531E+00   &  5.410E+00     & 0.022   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9812.695 &  4.842E+06   &   4.805E+06   &  -0.855   & -0.858   &  4.516E+00   &  4.482E+00     & 0.008   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            9816.712 &  5.795E+05   &   5.720E+05   &  -1.174   & -1.180   &  2.165E+00   &  2.137E+00     & 0.013   &    B+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            9825.441 &  5.172E+06   &   5.081E+06   &  -0.348   & -0.355   &  1.453E+01   &  1.427E+01     & 0.017   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            9837.311 &  4.048E+06   &   4.035E+06   &  -0.629   & -0.630   &  7.608E+00   &  7.583E+00     & 0.003   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            9866.039 &  9.304E+06   &   9.184E+06   &   0.036   &  0.030   &  3.528E+01   &  3.482E+01     & 0.013   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &            9874.856 &  2.687E+06   &   2.685E+06   &  -0.628   & -0.628   &  7.662E+00   &  7.657E+00     & 0.001   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            9886.092 &  1.656E+06   &   1.718E+06   &  -1.314   & -1.298   &  1.579E+00   &  1.638E+00     & 0.036   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9908.240 &  1.503E+05   &   1.742E+05   &  -2.354   & -2.290   &  1.443E-01   &  1.673E-01     & 0.137   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &            9911.932 &  3.594E+05   &   3.666E+05   &  -1.674   & -1.666   &  6.910E-01   &  7.049E-01     & 0.020   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            9915.117 &  1.019E+04   &   1.036E+04   &  -3.221   & -3.214   &  1.961E-02   &  1.994E-02     & 0.016   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9934.196 &  1.853E+06   &   1.898E+06   &  -0.960   & -0.950   &  3.586E+00   &  3.674E+00     & 0.024   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            9949.793 &  5.967E+05   &   5.908E+05   &  -1.150   & -1.154   &  2.321E+00   &  2.298E+00     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &            9959.207 &  7.050E+03   &   7.165E+03   &  -3.678   & -3.671   &  6.874E-03   &  6.986E-03     & 0.016   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9968.480 &  5.312E+05   &   5.325E+05   &  -1.323   & -1.322   &  1.558E+00   &  1.562E+00     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &            9971.243 &  1.801E+05   &   2.088E+05   &  -1.969   & -1.905   &  3.524E-01   &  4.086E-01     & 0.137   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &            9983.158 &  2.688E+05   &   2.626E+05   &  -1.618   & -1.628   &  7.919E-01   &  7.736E-01     & 0.023   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &           10000.470 &  4.966E+05   &   4.911E+05   &  -1.225   & -1.230   &  1.961E+00   &  1.939E+00     & 0.011   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           10005.783 &  6.088E+05   &   6.246E+05   &  -1.261   & -1.250   &  1.806E+00   &  1.853E+00     & 0.025   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           10020.572 &  1.724E+06   &   1.734E+06   &  -0.808   & -0.805   &  5.137E+00   &  5.166E+00     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &           10057.033 &  5.720E+05   &   6.141E+05   &  -1.284   & -1.253   &  1.723E+00   &  1.850E+00     & 0.069   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &           10071.974 &  1.532E+05   &   1.704E+05   &  -1.854   & -1.808   &  4.636E-01   &  5.155E-01     & 0.101   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &           10107.902 &  2.595E+07   &   2.570E+07   &   0.201   &  0.197   &  5.292E+01   &  5.240E+01     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           10111.663 &  2.798E+07   &   2.771E+07   &   0.411   &  0.406   &  8.567E+01   &  8.484E+01     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           10115.253 &  3.166E+07   &   3.135E+07   &   0.589   &  0.585   &  1.294E+02   &  1.281E+02     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &           10117.413 &  3.616E+07   &   3.580E+07   &   0.744   &  0.740   &  1.848E+02   &  1.830E+02     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &           10118.232 &  7.882E+04   &   7.862E+04   &  -2.616   & -2.617   &  8.059E-02   &  8.039E-02     & 0.002   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           10131.055 &  9.080E+06   &   8.992E+06   &  -0.253   & -0.257   &  1.864E+01   &  1.846E+01     & 0.010   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           10141.432 &  2.611E+04   &   2.544E+04   &  -3.094   & -3.105   &  2.689E-02   &  2.619E-02     & 0.026   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           10150.048 &  6.673E+06   &   6.606E+06   &  -0.209   & -0.213   &  2.066E+01   &  2.046E+01     & 0.010   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &           10157.863 &  5.074E+05   &   5.032E+05   &  -1.503   & -1.507   &  1.050E+00   &  1.041E+00     & 0.008   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &           10167.634 &  3.484E+06   &   3.453E+06   &  -0.365   & -0.368   &  1.446E+01   &  1.433E+01     & 0.009   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           10169.588 &  5.188E+05   &   5.146E+05   &  -1.492   & -1.496   &  1.077E+00   &  1.069E+00     & 0.008   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           10181.247 &  2.434E+04   &   2.377E+04   &  -2.820   & -2.831   &  5.072E-02   &  4.951E-02     & 0.024   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &           10202.791 &  2.186E+05   &   2.186E+05   &  -1.689   & -1.689   &  6.876E-01   &  6.875E-01     & 0.000   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           10220.163 &  2.446E+03   &   2.612E+03   &  -3.815   & -3.786   &  5.154E-03   &  5.505E-03     & 0.064   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &           10310.788 &  3.191E+02   &   3.251E+02   &  -4.692   & -4.683   &  6.906E-04   &  7.035E-04     & 0.018   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10362.673 &  8.959E+04   &   8.907E+04   &  -2.063   & -2.065   &  2.952E-01   &  2.935E-01     & 0.006   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           10368.529 &  6.086E+04   &   6.055E+04   &  -2.406   & -2.409   &  1.339E-01   &  1.332E-01     & 0.005   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &           10357.682 &  3.011E+03   &   3.018E+03   &  -3.713   & -3.712   &  6.606E-03   &  6.622E-03     & 0.002   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10388.326 &  3.617E+04   &   3.608E+04   &  -2.631   & -2.632   &  8.006E-02   &  7.986E-02     & 0.003   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10404.138 &  1.731E+02   &   1.594E+02   &  -4.773   & -4.809   &  5.773E-04   &  5.317E-04     & 0.079   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &           10378.536 &  3.739E+02   &   3.738E+02   &  -4.617   & -4.617   &  8.251E-04   &  8.249E-04     & 0.000   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &           10396.080 &  6.691E+02   &   6.671E+02   &  -4.664   & -4.665   &  7.421E-04   &  7.399E-04     & 0.003   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10429.998 &  1.533E+02   &   1.576E+02   &  -5.000   & -4.988   &  3.435E-04   &  3.531E-04     & 0.027   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s~\,2p^4 ~^4P_{ 1/2  }}$                 &           10417.090 &  7.627E+02   &   7.653E+02   &  -4.605   & -4.604   &  8.511E-04   &  8.539E-04     & 0.003   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           10503.143 &  6.073E+06   &   6.067E+06   &  -0.396   & -0.396   &  1.389E+01   &  1.388E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10509.876 &  1.241E+07   &   1.239E+07   &   0.091   &  0.090   &  4.266E+01   &  4.259E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           10516.287 &  1.802E+07   &   1.798E+07   &  -0.224   & -0.225   &  2.069E+01   &  2.064E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10523.458 &  1.518E+07   &   1.513E+07   &   0.004   &  0.002   &  3.493E+01   &  3.481E+01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10536.653 &  7.324E+06   &   7.293E+06   &  -0.613   & -0.615   &  8.457E+00   &  8.421E+00     & 0.004   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10542.462 &  2.417E+07   &   2.410E+07   &   0.508   &  0.507   &  1.118E+02   &  1.115E+02     & 0.003   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10552.530 &  1.191E+07   &   1.186E+07   &   0.077   &  0.075   &  4.145E+01   &  4.127E+01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10566.223 &  3.263E+06   &   3.247E+06   &  -0.661   & -0.663   &  7.599E+00   &  7.562E+00     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &           10581.171 &  2.250E+01   &   2.570E+01   &  -5.821   & -5.763   &  5.263E-05   &  6.010E-05     & 0.124   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           10606.546 &  3.846E+03   &   3.729E+03   &  -3.586   & -3.599   &  9.061E-03   &  8.784E-03     & 0.031   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           10626.100 &  5.367E+06   &   5.336E+06   &  -0.741   & -0.743   &  6.356E+00   &  6.320E+00     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10646.895 &  6.667E+06   &   6.607E+06   &  -0.645   & -0.649   &  7.942E+00   &  7.872E+00     & 0.009   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           10648.788 &  1.597E+04   &   1.560E+04   &  -2.964   & -2.974   &  3.808E-02   &  3.719E-02     & 0.023   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           10655.960 &  8.966E+06   &   8.903E+06   &  -0.214   & -0.217   &  2.142E+01   &  2.127E+01     & 0.007   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &           10667.873 &  4.469E+03   &   4.353E+03   &  -3.817   & -3.828   &  5.355E-03   &  5.217E-03     & 0.026   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10676.871 &  2.127E+03   &   1.741E+03   &  -3.837   & -3.924   &  5.110E-03   &  4.183E-03     & 0.181   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10696.102 &  4.521E+05   &   4.507E+05   &  -1.207   & -1.209   &  2.184E+00   &  2.177E+00     & 0.003   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           10693.666 &  1.129E+04   &   1.108E+04   &  -3.412   & -3.420   &  1.363E-02   &  1.337E-02     & 0.019   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &           10687.940 &  1.044E+03   &   1.054E+03   &  -4.146   & -4.141   &  2.516E-03   &  2.541E-03     & 0.010   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10716.483 &  4.839E+06   &   4.808E+06   &  -0.301   & -0.304   &  1.764E+01   &  1.752E+01     & 0.007   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10720.894 &  3.731E+06   &   3.701E+06   &  -0.590   & -0.593   &  9.076E+00   &  9.004E+00     & 0.008   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &           10708.977 &  3.815E+03   &   3.826E+03   &  -3.882   & -3.881   &  4.625E-03   &  4.639E-03     & 0.003   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10733.449 &  3.568E+06   &   3.546E+06   &  -0.432   & -0.435   &  1.307E+01   &  1.299E+01     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &           10739.247 &  3.561E+03   &   3.596E+03   &  -3.432   & -3.428   &  1.306E-02   &  1.319E-02     & 0.010   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10760.834 &  2.983E+06   &   2.951E+06   &  -0.508   & -0.512   &  1.101E+01   &  1.089E+01     & 0.011   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10777.941 &  1.308E+06   &   1.294E+06   &  -0.864   & -0.869   &  4.851E+00   &  4.796E+00     & 0.011   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &           10783.787 &  5.954E-01   &   5.857E-01   &  -7.382   & -7.389   &  1.474E-06   &  1.450E-06     & 0.016   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &           10805.204 &  5.026E+03   &   5.044E+03   &  -3.755   & -3.753   &  6.259E-03   &  6.281E-03     & 0.004   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10882.139 &  1.705E+05   &   1.705E+05   &  -1.741   & -1.741   &  6.507E-01   &  6.505E-01     & 0.000   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           10882.790 &  2.003E+04   &   2.006E+04   &  -2.847   & -2.846   &  5.096E-02   &  5.104E-02     & 0.002   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10887.553 &  1.642E+05   &   1.644E+05   &  -1.632   & -1.631   &  8.365E-01   &  8.377E-01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           10894.765 &  1.736E+05   &   1.735E+05   &  -2.209   & -2.209   &  2.217E-01   &  2.214E-01     & 0.001   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10904.602 &  1.683E+04   &   1.690E+04   &  -2.921   & -2.919   &  4.309E-02   &  4.326E-02     & 0.004   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10916.625 &  4.219E+03   &   4.183E+03   &  -3.822   & -3.825   &  5.419E-03   &  5.372E-03     & 0.009   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10927.875 &  9.718E+03   &   9.846E+03   &  -2.981   & -2.976   &  3.756E-02   &  3.805E-02     & 0.013   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           10940.728 &  6.280E+04   &   6.273E+04   &  -2.346   & -2.347   &  1.624E-01   &  1.622E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           10950.528 &  1.208E+03   &   1.222E+03   &  -4.061   & -4.056   &  3.132E-03   &  3.169E-03     & 0.011   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           10962.773 &  4.400E+04   &   4.404E+04   &  -2.499   & -2.498   &  1.145E-01   &  1.146E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           11009.190 &  6.191E+03   &   6.278E+03   &  -3.347   & -3.341   &  1.631E-02   &  1.654E-02     & 0.014   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           11183.193 &  1.846E+05   &   1.815E+05   &  -1.683   & -1.690   &  7.645E-01   &  7.519E-01     & 0.016   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           11230.163 &  1.938E+06   &   1.905E+06   &  -0.658   & -0.665   &  8.128E+00   &  7.991E+00     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &           11240.653 &  5.594E+05   &   5.501E+05   &  -1.373   & -1.380   &  1.568E+00   &  1.543E+00     & 0.016   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           11269.294 &  3.868E+06   &   3.804E+06   &  -0.531   & -0.538   &  1.093E+01   &  1.075E+01     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &           11294.764 &  1.017E+07   &   9.993E+06   &   0.067   &  0.059   &  4.338E+01   &  4.264E+01     & 0.017   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &           11297.354 &  6.524E+06   &   6.415E+06   &  -0.603   & -0.610   &  9.286E+00   &  9.131E+00     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           11316.992 &  8.535E+06   &   8.390E+06   &  -0.183   & -0.191   &  2.442E+01   &  2.401E+01     & 0.017   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           11326.285 &  6.981E+06   &   6.864E+06   &  -0.571   & -0.578   &  1.001E+01   &  9.844E+00     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           11433.380 &  2.413E+04   &   2.387E+04   &  -2.723   & -2.728   &  7.119E-02   &  7.043E-02     & 0.011   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           11457.457 &  1.161E+03   &   1.118E+03   &  -4.039   & -4.056   &  3.448E-03   &  3.318E-03     & 0.038   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &           11419.710 &  9.771E+01   &   8.878E+01   &  -4.941   & -4.982   &  4.309E-04   &  3.915E-04     & 0.091   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           11508.168 &  4.089E+03   &   3.973E+03   &  -3.488   & -3.501   &  1.230E-02   &  1.196E-02     & 0.028   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &           11477.261 &  2.021E+03   &   2.032E+03   &  -3.621   & -3.618   &  9.047E-03   &  9.100E-03     & 0.006   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           11534.677 &  1.269E+04   &   1.262E+04   &  -3.296   & -3.298   &  1.922E-02   &  1.912E-02     & 0.006   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           11559.184 &  5.727E+03   &   5.562E+03   &  -3.639   & -3.652   &  8.732E-03   &  8.479E-03     & 0.029   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &           11552.493 &  9.094E+01   &   9.254E+01   &  -5.138   & -5.130   &  2.768E-04   &  2.817E-04     & 0.017   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &           11520.180 &  1.182E+03   &   1.202E+03   &  -4.027   & -4.019   &  3.566E-03   &  3.627E-03     & 0.017   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &           11582.748 &  5.142E+01   &   5.436E+01   &  -5.684   & -5.660   &  7.887E-05   &  8.339E-05     & 0.054   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &           11613.889 &  3.094E+02   &   3.160E+02   &  -4.426   & -4.416   &  1.435E-03   &  1.466E-03     & 0.021   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &           11578.751 &  2.651E+02   &   2.595E+02   &  -4.671   & -4.681   &  8.124E-04   &  7.953E-04     & 0.021   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 5/2  }}$                  &           11569.280 &  2.569E+06   &   2.585E+06   &  -0.686   & -0.683   &  7.854E+00   &  7.902E+00     & 0.006   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &           11604.819 &  2.426E+03   &   2.444E+03   &  -3.708   & -3.705   &  7.485E-03   &  7.540E-03     & 0.007   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &           11664.555 &  2.877E+02   &   2.959E+02   &  -4.629   & -4.617   &  9.015E-04   &  9.273E-04     & 0.028   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &           11695.400 &  4.066E+02   &   4.154E+02   &  -4.778   & -4.769   &  6.421E-04   &  6.560E-04     & 0.021   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 3/2  }}$                  &           11628.353 &  1.558E+06   &   1.569E+06   &  -0.898   & -0.895   &  4.836E+00   &  4.871E+00     & 0.007   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4 ~^4P_{ 1/2  }}$                  &           11654.645 &  7.366E+05   &   7.424E+05   &  -1.222   & -1.218   &  2.302E+00   &  2.320E+00     & 0.008   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           11914.875 &  3.541E+04   &   3.536E+04   &  -2.345   & -2.345   &  1.774E-01   &  1.771E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           11948.802 &  1.986E+04   &   1.974E+04   &  -2.769   & -2.772   &  6.688E-02   &  6.648E-02     & 0.006   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           11967.406 &  5.207E+04   &   5.069E+04   &  -2.173   & -2.185   &  2.643E-01   &  2.573E-01     & 0.027   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12001.632 &  5.330E+06   &   5.267E+06   &  -0.337   & -0.342   &  1.819E+01   &  1.798E+01     & 0.012   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12077.791 &  6.517E+06   &   6.452E+06   &  -0.068   & -0.072   &  3.400E+01   &  3.366E+01     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           12133.287 &  2.750E+06   &   2.694E+06   &  -0.439   & -0.448   &  1.454E+01   &  1.425E+01     & 0.020   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12109.895 &  1.102E+06   &   1.100E+06   &  -0.837   & -0.838   &  5.796E+00   &  5.786E+00     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12127.930 &  1.411E+06   &   1.409E+06   &  -0.905   & -0.906   &  4.970E+00   &  4.961E+00     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12112.653 &  7.906E+05   &   7.898E+05   &  -1.158   & -1.158   &  2.774E+00   &  2.771E+00     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12145.459 &  7.311E+05   &   7.296E+05   &  -1.490   & -1.491   &  1.293E+00   &  1.290E+00     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           12190.172 &  6.730E+06   &   6.593E+06   &  -0.046   & -0.055   &  3.610E+01   &  3.537E+01     & 0.020   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           12207.255 &  3.857E+06   &   3.779E+06   &  -0.463   & -0.471   &  1.385E+01   &  1.357E+01     & 0.020   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12164.163 &  5.035E+04   &   5.031E+04   &  -2.174   & -2.174   &  2.684E-01   &  2.682E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12182.360 &  1.744E+04   &   1.745E+04   &  -2.809   & -2.809   &  6.225E-02   &  6.230E-02     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           12234.706 &  1.459E+06   &   1.430E+06   &  -0.883   & -0.892   &  5.277E+00   &  5.170E+00     & 0.020   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12200.047 &  1.359E+04   &   1.444E+04   &  -3.217   & -3.191   &  2.437E-02   &  2.588E-02     & 0.059   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           12274.156 &  1.357E+06   &   1.329E+06   &  -1.213   & -1.222   &  2.477E+00   &  2.425E+00     & 0.021   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           12292.548 &  3.571E+06   &   3.497E+06   &  -0.490   & -0.499   &  1.310E+01   &  1.282E+01     & 0.021   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           12301.909 &  7.079E+06   &   6.933E+06   &  -0.493   & -0.502   &  1.301E+01   &  1.274E+01     & 0.021   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12264.596 &  5.215E+05   &   5.209E+05   &  -1.026   & -1.027   &  3.799E+00   &  3.795E+00     & 0.001   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12292.170 &  1.472E+07   &   1.470E+07   &  -0.176   & -0.177   &  2.699E+01   &  2.695E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12278.225 &  2.552E+04   &   2.545E+04   &  -2.461   & -2.462   &  1.399E-01   &  1.395E-01     & 0.003   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12296.765 &  5.554E+00   &   3.009E-01   &  -6.298   & -7.564   &  2.039E-05   &  1.105E-06     & 0.946   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12332.144 &  1.353E+07   &   1.351E+07   &   0.091   &  0.091   &  5.011E+01   &  5.003E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12348.088 &  3.000E+00   &   8.783E-01   &  -6.863   & -7.396   &  5.575E-06   &  1.632E-06     & 0.707   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12385.021 &  8.039E+06   &   8.026E+06   &   0.045   &  0.044   &  4.523E+01   &  4.515E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12407.687 &  5.117E+06   &   5.109E+06   &  -0.150   & -0.150   &  2.894E+01   &  2.890E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12388.427 &  5.301E+04   &   5.312E+04   &  -2.312   & -2.311   &  1.990E-01   &  1.994E-01     & 0.002   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12441.788 &  8.886E+06   &   8.877E+06   &   0.092   &  0.092   &  5.068E+01   &  5.063E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12464.663 &  1.338E+07   &   1.336E+07   &   0.272   &  0.271   &  7.671E+01   &  7.662E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12473.027 &  2.295E+07   &   2.293E+07   &   0.632   &  0.631   &  1.759E+02   &  1.757E+02     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12506.754 &  4.447E+03   &   4.857E+03   &  -3.380   & -3.341   &  1.718E-02   &  1.876E-02     & 0.084   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12561.141 &  5.106E+05   &   5.102E+05   &  -1.140   & -1.140   &  2.997E+00   &  2.995E+00     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12606.811 &  3.440E+04   &   3.435E+04   &  -2.308   & -2.309   &  2.041E-01   &  2.038E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12584.457 &  4.469E+05   &   4.486E+05   &  -1.196   & -1.194   &  2.638E+00   &  2.648E+00     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12636.969 &  2.389E+02   &   2.369E+02   &  -4.641   & -4.644   &  9.518E-04   &  9.439E-04     & 0.008   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12653.119 &  2.768E+04   &   2.730E+04   &  -2.877   & -2.883   &  5.534E-02   &  5.459E-02     & 0.014   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12665.635 &  5.957E+05   &   5.956E+05   &  -1.066   & -1.066   &  3.584E+00   &  3.583E+00     & 0.000   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           12555.155 &  3.174E+05   &   3.225E+05   &  -1.523   & -1.516   &  1.240E+00   &  1.260E+00     & 0.016   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           12555.919 &  5.981E+04   &   6.081E+04   &  -2.248   & -2.240   &  2.337E-01   &  2.377E-01     & 0.017   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           12715.156 &  8.499E+04   &   8.504E+04   &  -2.084   & -2.084   &  3.449E-01   &  3.451E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12696.075 &  7.706E+01   &   4.600E+01   &  -5.128   & -5.352   &  3.114E-04   &  1.859E-04     & 0.403   &    D   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12712.376 &  2.080E+06   &   2.205E+06   &  -0.997   & -0.971   &  4.218E+00   &  4.471E+00     & 0.056   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12734.149 &  5.123E+05   &   5.123E+05   &  -1.002   & -1.002   &  4.177E+00   &  4.177E+00     & 0.000   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           12619.002 &  3.603E+05   &   3.669E+05   &  -1.764   & -1.757   &  7.146E-01   &  7.278E-01     & 0.018   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           12774.998 &  5.577E+05   &   5.760E+05   &  -1.263   & -1.249   &  2.296E+00   &  2.371E+00     & 0.032   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12789.343 &  5.094E+04   &   5.091E+04   &  -2.125   & -2.125   &  3.156E-01   &  3.154E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12820.381 &  4.436E+04   &   4.641E+04   &  -2.359   & -2.340   &  1.846E-01   &  1.931E-01     & 0.044   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           12900.862 &  2.237E+06   &   2.355E+06   &  -0.651   & -0.629   &  9.483E+00   &  9.984E+00     & 0.050   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           12849.845 &  1.353E+03   &   1.414E+03   &  -3.873   & -3.854   &  5.669E-03   &  5.925E-03     & 0.043   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           12850.646 &  4.211E+02   &   4.365E+02   &  -4.380   & -4.364   &  1.764E-03   &  1.829E-03     & 0.035   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           13385.465 &  1.027E+01   &   6.413E+00   &  -5.957   & -6.162   &  4.863E-05   &  3.037E-05     & 0.376   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           13175.788 &  5.635E+05   &   5.747E+05   &  -1.056   & -1.047   &  3.817E+00   &  3.893E+00     & 0.019   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           13176.630 &  3.824E+04   &   3.912E+04   &  -2.224   & -2.214   &  2.590E-01   &  2.650E-01     & 0.023   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 1/2  }}$      &           13433.277 &  3.261E+06   &   3.330E+06   &  -0.753   & -0.744   &  7.803E+00   &  7.969E+00     & 0.021   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           13451.799 &  7.584E+05   &   7.471E+05   &  -1.085   & -1.091   &  3.644E+00   &  3.590E+00     & 0.015   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           13524.516 &  4.722E+03   &   4.717E+03   &  -3.587   & -3.587   &  1.153E-02   &  1.152E-02     & 0.001   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           13299.002 &  7.020E+04   &   7.162E+04   &  -2.128   & -2.119   &  3.260E-01   &  3.326E-01     & 0.020   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           13299.860 &  4.962E+05   &   5.067E+05   &  -1.279   & -1.270   &  2.305E+00   &  2.353E+00     & 0.021   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3s~^2P_{ 3/2  }}$      &           13585.037 &  6.047E+06   &   6.180E+06   &  -0.475   & -0.466   &  1.496E+01   &  1.529E+01     & 0.022   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4~P_{ 5/2  }}$                     &          13468.213  &  6.335E+05   &   6.170E+05   &  -0.986   & -0.997   &  4.583E+00   &  4.464E+00     & 0.026   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           13591.425 &  8.303E+06   &   8.185E+06   &  -0.036   & -0.043   &  4.116E+01   &  4.057E+01     & 0.014   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           13592.238 &  1.000E+07   &   9.880E+06   &  -0.257   & -0.262   &  2.479E+01   &  2.449E+01     & 0.012   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 5/2  }}$                   &           13538.340 &  3.339E+05   &   3.239E+05   &  -1.435   & -1.449   &  1.636E+00   &  1.587E+00     & 0.030   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &           13548.336 &  1.936E+05   &   1.872E+05   &  -1.495   & -1.510   &  1.426E+00   &  1.379E+00     & 0.033   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           13605.998 &  1.198E+07   &   1.200E+07   &   0.124   &  0.124   &  5.955E+01   &  5.966E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           13627.933 &  1.498E+07   &   1.501E+07   &   0.398   &  0.399   &  1.123E+02   &  1.125E+02     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &           13619.302 &  1.514E+05   &   1.484E+05   &  -1.774   & -1.782   &  7.549E-01   &  7.399E-01     & 0.020   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           13672.334 &  3.331E+06   &   3.337E+06   &  -0.428   & -0.427   &  1.681E+01   &  1.684E+01     & 0.002   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &           13653.480 &  6.532E+05   &   6.352E+05   &  -1.438   & -1.450   &  1.641E+00   &  1.596E+00     & 0.028   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &           13655.382 &  2.988E+05   &   2.900E+05   &  -1.476   & -1.489   &  1.502E+00   &  1.458E+00     & 0.029   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &           13689.741 &  1.052E+05   &   1.018E+05   &  -2.228   & -2.243   &  2.663E-01   &  2.577E-01     & 0.032   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           13561.819 &  1.502E+03   &   1.583E+03   &  -3.605   & -3.582   &  1.109E-02   &  1.169E-02     & 0.051   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           13562.711 &  1.030E+02   &   1.091E+02   &  -4.769   & -4.743   &  7.609E-04   &  8.064E-04     & 0.056   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           13838.743 &  4.851E+04   &   4.858E+04   &  -2.254   & -2.253   &  2.538E-01   &  2.542E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           13861.570 &  3.683E+04   &   3.686E+04   &  -2.673   & -2.673   &  9.683E-02   &  9.691E-02     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           13637.718 &  3.386E+02   &   3.502E+02   &  -4.423   & -4.408   &  1.695E-03   &  1.754E-03     & 0.033   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           13638.620 &  3.185E+02   &   3.347E+02   &  -4.449   & -4.428   &  1.595E-03   &  1.676E-03     & 0.048   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           13883.663 &  1.052E+04   &   1.052E+04   &  -2.739   & -2.739   &  8.334E-02   &  8.340E-02     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           13667.610 &  5.361E+01   &   5.457E+01   &  -5.522   & -5.515   &  1.351E-04   &  1.375E-04     & 0.018   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           13907.374 &  1.107E+02   &   1.094E+02   &  -4.892   & -4.896   &  5.876E-04   &  5.812E-04     & 0.011   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           13930.429 &  1.703E+04   &   1.708E+04   &  -3.004   & -3.003   &  4.544E-02   &  4.558E-02     & 0.003   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           14052.997 &  2.286E+04   &   2.298E+04   &  -2.868   & -2.866   &  6.264E-02   &  6.296E-02     & 0.005   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           14105.268 &  6.296E+04   &   6.319E+04   &  -2.124   & -2.123   &  3.488E-01   &  3.501E-01     & 0.004   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           13878.850 &  3.345E+00   &   3.509E+00   &  -6.112   & -6.091   &  3.530E-05   &  3.703E-05     & 0.047   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           14123.775 &  1.586E+04   &   1.589E+04   &  -3.023   & -3.022   &  4.409E-02   &  4.418E-02     & 0.002   &    C+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           14176.575 &  1.820E+04   &   1.828E+04   &  -2.659   & -2.657   &  1.024E-01   &  1.028E-01     & 0.004   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           13983.996 &  1.222E+03   &   1.250E+03   &  -3.667   & -3.658   &  9.900E-03   &  1.012E-02     & 0.022   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           13984.944 &  6.577E+01   &   6.747E+01   &  -4.937   & -4.926   &  5.327E-04   &  5.465E-04     & 0.025   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           14317.130 &  1.513E+06   &   1.485E+06   &  -0.554   & -0.563   &  1.315E+01   &  1.291E+01     & 0.019   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           14246.496 &  2.965E+02   &   2.962E+02   &  -4.267   & -4.267   &  2.539E-03   &  2.537E-03     & 0.001   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           14276.496 &  1.594E+05   &   1.600E+05   &  -1.534   & -1.533   &  1.374E+00   &  1.379E+00     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &           14054.992 &  3.191E+01   &   2.965E+01   &  -5.423   & -5.454   &  1.749E-04   &  1.625E-04     & 0.071   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           14055.950 &  1.022E+03   &   1.049E+03   &  -3.917   & -3.906   &  5.601E-03   &  5.749E-03     & 0.026   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           14094.792 &  1.034E+02   &   1.146E+02   &  -5.211   & -5.166   &  2.857E-04   &  3.167E-04     & 0.098   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           14393.045 &  4.414E+02   &   4.353E+02   &  -4.085   & -4.091   &  3.897E-03   &  3.844E-03     & 0.014   &    C   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           14458.556 &  1.369E+06   &   1.344E+06   &  -0.765   & -0.773   &  8.169E+00   &  8.021E+00     & 0.018   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           14552.503 &  1.291E+06   &   1.268E+06   &  -1.086   & -1.094   &  3.926E+00   &  3.857E+00     & 0.018   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           14505.472 &  2.364E+02   &   2.364E+02   &  -4.525   & -4.525   &  1.424E-03   &  1.424E-03     & 0.000   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           14535.982 &  5.185E+03   &   5.116E+03   &  -3.182   & -3.188   &  3.144E-02   &  3.102E-02     & 0.013   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           14569.932 &  6.402E+03   &   6.935E+03   &  -3.089   & -3.054   &  3.909E-02   &  4.235E-02     & 0.077   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           14526.755 &  3.057E+06   &   3.071E+06   &  -0.714   & -0.712   &  9.249E+00   &  9.293E+00     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           14553.012 &  7.227E+02   &   7.020E+02   &  -3.861   & -3.874   &  6.596E-03   &  6.407E-03     & 0.029   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           14540.759 &  1.884E+03   &   1.894E+03   &  -3.446   & -3.443   &  1.715E-02   &  1.725E-02     & 0.006   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           14625.699 &  8.878E+04   &   9.605E+04   &  -2.245   & -2.210   &  2.742E-01   &  2.966E-01     & 0.076   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           14625.699 &  2.509E+04   &   2.715E+04   &  -2.492   & -2.458   &  1.550E-01   &  1.677E-01     & 0.076   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           14580.894 &  7.834E+04   &   7.875E+04   &  -2.001   & -1.998   &  4.794E-01   &  4.819E-01     & 0.005   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14638.566 &  1.801E+03   &   1.946E+03   &  -3.459   & -3.426   &  1.673E-02   &  1.807E-02     & 0.074   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           14602.399 &  1.518E+06   &   1.528E+06   &  -1.013   & -1.010   &  4.665E+00   &  4.695E+00     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           14630.942 &  4.636E+03   &   4.643E+03   &  -3.526   & -3.526   &  1.433E-02   &  1.435E-02     & 0.001   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14665.165 &  2.207E+04   &   2.383E+04   &  -2.370   & -2.336   &  2.061E-01   &  2.226E-01     & 0.074   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14665.337 &  9.407E+03   &   1.016E+04   &  -2.916   & -2.883   &  5.858E-02   &  6.326E-02     & 0.074   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           14608.585 &  1.021E+06   &   1.028E+06   &  -0.884   & -0.881   &  6.286E+00   &  6.325E+00     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14721.838 &  1.908E+04   &   2.058E+04   &  -2.907   & -2.874   &  6.008E-02   &  6.481E-02     & 0.073   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14721.838 &  3.248E+04   &   3.503E+04   &  -2.375   & -2.342   &  2.046E-01   &  2.207E-01     & 0.073   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           14699.160 &  1.080E+04   &   1.077E+04   &  -2.854   & -2.855   &  6.774E-02   &  6.754E-02     & 0.003   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           14685.086 &  2.425E+06   &   2.441E+06   &  -0.504   & -0.501   &  1.516E+01   &  1.526E+01     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           14744.935 &  1.387E+04   &   1.495E+04   &  -2.743   & -2.710   &  8.776E-02   &  9.464E-02     & 0.073   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14779.017 &  3.110E+01   &   3.335E+01   &  -5.089   & -5.059   &  3.964E-04   &  4.250E-04     & 0.067   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14786.447 &  1.120E+03   &   1.205E+03   &  -3.657   & -3.625   &  1.072E-02   &  1.153E-02     & 0.070   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14786.469 &  1.815E+04   &   1.951E+04   &  -2.322   & -2.291   &  2.317E-01   &  2.490E-01     & 0.070   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14813.586 &  1.001E+04   &   1.076E+04   &  -2.704   & -2.673   &  9.639E-02   &  1.036E-01     & 0.069   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14813.761 &  1.054E+03   &   1.133E+03   &  -3.858   & -3.827   &  6.766E-03   &  7.271E-03     & 0.069   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14842.543 &  4.754E+04   &   5.111E+04   &  -2.026   & -1.994   &  4.603E-01   &  4.949E-01     & 0.070   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14842.653 &  2.044E+04   &   2.197E+04   &  -2.569   & -2.537   &  1.319E-01   &  1.418E-01     & 0.070   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14871.414 &  3.247E+03   &   3.488E+03   &  -3.366   & -3.335   &  2.109E-02   &  2.265E-02     & 0.069   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 5/2  }}$                   &           14761.106 &  1.179E+06   &   1.206E+06   &  -0.511   & -0.501   &  1.497E+01   &  1.532E+01     & 0.023   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14885.095 &  7.547E+03   &   8.101E+03   &  -2.823   & -2.792   &  7.371E-02   &  7.912E-02     & 0.068   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           14965.736 &  5.884E+03   &   6.302E+03   &  -2.926   & -2.896   &  5.840E-02   &  6.256E-02     & 0.066   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &           14675.909 &  2.157E+02   &   2.077E+02   &  -4.856   & -4.872   &  6.730E-04   &  6.482E-04     & 0.037   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14994.594 &  2.163E+04   &   2.314E+04   &  -2.359   & -2.330   &  2.159E-01   &  2.310E-01     & 0.065   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14994.707 &  2.301E+03   &   2.462E+03   &  -3.508   & -3.479   &  1.532E-02   &  1.639E-02     & 0.065   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 5/2  }}$                   &           14872.918 &  3.131E+05   &   3.216E+05   &  -1.206   & -1.194   &  3.050E+00   &  3.133E+00     & 0.026   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           14999.925 &  2.424E+00   &   2.574E+00   &  -6.184   & -6.158   &  3.230E-05   &  3.429E-05     & 0.058   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           15037.865 &  7.096E+04   &   7.583E+04   &  -1.716   & -1.687   &  9.528E-01   &  1.018E+00     & 0.064   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           15038.024 &  4.692E+03   &   5.015E+03   &  -3.020   & -2.991   &  4.725E-02   &  5.050E-02     & 0.064   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 5/2  }}$                   &           14956.111 &  4.776E+04   &   4.922E+04   &  -2.193   & -2.180   &  3.154E-01   &  3.251E-01     & 0.030   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &           14970.687 &  7.904E+05   &   8.090E+05   &  -0.798   & -0.788   &  7.853E+00   &  8.038E+00     & 0.023   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$ &    $  \mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$        &           15120.152 &  5.539E+04   &   5.906E+04   &  -1.819   & -1.791   &  7.559E-01   &  8.061E-01     & 0.062   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$ &    $  \mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$        &           15120.335 &  3.670E+03   &   3.914E+03   &  -3.122   & -3.094   &  3.757E-02   &  4.007E-02     & 0.062   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &           15054.981 &  5.507E+05   &   5.652E+05   &  -1.126   & -1.115   &  3.710E+00   &  3.807E+00     & 0.026   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &           15099.080 &  4.575E+05   &   4.685E+05   &  -1.204   & -1.193   &  3.109E+00   &  3.184E+00     & 0.024   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &           15106.402 &  1.632E+05   &   1.678E+05   &  -1.952   & -1.940   &  5.554E-01   &  5.711E-01     & 0.028   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &           15150.804 &  8.669E+05   &   8.892E+05   &  -1.224   & -1.213   &  2.976E+00   &  3.053E+00     & 0.025   &    B+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           15500.391 &  1.564E+06   &   1.555E+06   &  -0.647   & -0.650   &  1.150E+01   &  1.143E+01     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           15586.545 &  7.202E+06   &   7.153E+06   &   0.021   &  0.018   &  5.384E+01   &  5.347E+01     & 0.007   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           15770.035 &  7.264E+04   &   7.563E+04   &  -1.965   & -1.948   &  5.624E-01   &  5.855E-01     & 0.039   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           15687.160 &  5.227E+06   &   5.188E+06   &  -0.414   & -0.417   &  1.992E+01   &  1.977E+01     & 0.008   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           15835.388 &  5.320E+02   &   5.540E+02   &  -4.398   & -4.380   &  2.085E-03   &  2.172E-03     & 0.040   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           15835.388 &  2.033E+05   &   2.115E+05   &  -1.515   & -1.498   &  1.594E+00   &  1.658E+00     & 0.039   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           15775.409 &  2.415E+06   &   2.398E+06   &  -0.744   & -0.747   &  9.360E+00   &  9.293E+00     & 0.007   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           15931.685 &  8.660E+04   &   8.958E+04   &  -1.704   & -1.689   &  1.037E+00   &  1.073E+00     & 0.033   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           15963.195 &  4.810E+04   &   4.975E+04   &  -1.958   & -1.943   &  5.794E-01   &  5.993E-01     & 0.033   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           15963.399 &  2.456E+04   &   2.538E+04   &  -2.426   & -2.411   &  1.972E-01   &  2.038E-01     & 0.032   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           15975.258 &  1.678E+05   &   1.740E+05   &  -1.590   & -1.575   &  1.350E+00   &  1.401E+00     & 0.036   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           16030.368 &  2.319E+02   &   2.445E+02   &  -4.748   & -4.725   &  9.428E-04   &  9.942E-04     & 0.052   &    C   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           16030.368 &  5.627E+04   &   5.817E+04   &  -2.062   & -2.047   &  4.576E-01   &  4.731E-01     & 0.033   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &           16440.981 &  3.258E-02   &   3.315E-05   &  -8.277   & 11.270   &  2.858E-07   &  2.909E-10     & 0.999   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           16173.588 &  1.120E+05   &   1.155E+05   &  -1.579   & -1.566   &  1.403E+00   &  1.447E+00     & 0.030   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           16173.719 &  5.702E+04   &   5.877E+04   &  -2.048   & -2.035   &  4.763E-01   &  4.909E-01     & 0.030   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           16224.127 &  3.664E+05   &   3.772E+05   &  -1.062   & -1.049   &  4.633E+00   &  4.770E+00     & 0.029   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           16319.976 &  2.989E+05   &   3.072E+05   &  -1.145   & -1.133   &  3.847E+00   &  3.955E+00     & 0.027   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           16864.430 &  7.880E+01   &   7.860E+01   &  -4.696   & -4.697   &  1.119E-03   &  1.116E-03     & 0.003   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           16998.246 &  9.172E+05   &   9.196E+05   &  -0.623   & -0.622   &  1.334E+01   &  1.338E+01     & 0.003   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           17034.121 &  5.968E+05   &   5.982E+05   &  -0.808   & -0.806   &  8.735E+00   &  8.756E+00     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           17034.353 &  3.012E+05   &   2.996E+05   &  -1.281   & -1.283   &  2.939E+00   &  2.924E+00     & 0.005   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           16957.833 &  1.812E+03   &   1.806E+03   &  -3.505   & -3.507   &  1.744E-02   &  1.739E-02     & 0.003   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           17110.630 &  1.725E+03   &   2.319E+03   &  -3.820   & -3.691   &  8.528E-03   &  1.147E-02     & 0.256   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           17110.630 &  6.802E+05   &   6.861E+05   &  -0.923   & -0.919   &  6.727E+00   &  6.785E+00     & 0.009   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           17061.003 &  7.336E+03   &   7.307E+03   &  -2.893   & -2.894   &  7.192E-02   &  7.164E-02     & 0.004   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17140.017 &  8.259E+04   &   8.517E+04   &  -1.661   & -1.648   &  1.232E+00   &  1.270E+00     & 0.030   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           17146.982 &  1.310E+06   &   1.312E+06   &  -0.636   & -0.636   &  1.304E+01   &  1.306E+01     & 0.001   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           17087.211 &  4.555E+03   &   4.534E+03   &  -3.399   & -3.401   &  2.243E-02   &  2.233E-02     & 0.005   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17176.494 &  1.366E+04   &   1.267E+04   &  -2.441   & -2.473   &  2.050E-01   &  1.901E-01     & 0.073   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17176.730 &  4.316E+05   &   4.098E+05   &  -1.117   & -1.140   &  4.318E+00   &  4.100E+00     & 0.050   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17185.763 &  3.573E+05   &   3.607E+05   &  -0.898   & -0.894   &  7.160E+00   &  7.230E+00     & 0.010   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17195.810 &  5.558E+05   &   5.465E+05   &  -0.830   & -0.838   &  8.369E+00   &  8.229E+00     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17195.840 &  3.773E+04   &   3.949E+04   &  -1.874   & -1.854   &  7.575E-01   &  7.928E-01     & 0.044   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           17224.274 &  2.475E+03   &   2.462E+03   &  -3.657   & -3.659   &  1.248E-02   &  1.242E-02     & 0.005   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           17224.274 &  4.398E+06   &   4.407E+06   &  -0.107   & -0.106   &  4.437E+01   &  4.446E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17232.525 &  2.730E+05   &   2.546E+05   &  -1.137   & -1.167   &  4.137E+00   &  3.858E+00     & 0.068   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17232.763 &  1.920E+05   &   2.044E+05   &  -1.466   & -1.439   &  1.939E+00   &  2.065E+00     & 0.061   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17254.290 &  2.539E+04   &   4.732E+04   &  -2.645   & -2.374   &  1.287E-01   &  2.399E-01     & 0.463   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17254.290 &  3.638E+03   &   1.761E+03   &  -3.187   & -3.503   &  3.689E-02   &  1.786E-02     & 0.516   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           17191.967 &  1.584E+03   &   1.576E+03   &  -3.853   & -3.855   &  7.944E-03   &  7.904E-03     & 0.005   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           17273.902 &  1.318E+06   &   1.319E+06   &  -0.451   & -0.451   &  2.012E+01   &  2.014E+01     & 0.001   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           17274.051 &  5.866E+05   &   5.859E+05   &  -0.979   & -0.979   &  5.969E+00   &  5.962E+00     & 0.001   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17286.443 &  4.475E+05   &   4.465E+05   &  -0.795   & -0.796   &  9.127E+00   &  9.106E+00     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17286.892 &  6.256E+05   &   6.318E+05   &  -0.552   & -0.548   &  1.595E+01   &  1.611E+01     & 0.010   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17296.609 &  1.403E+05   &   1.435E+05   &  -1.423   & -1.413   &  2.150E+00   &  2.198E+00     & 0.022   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17296.639 &  9.862E+05   &   9.605E+05   &  -0.451   & -0.463   &  2.015E+01   &  1.963E+01     & 0.026   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17310.832 &  1.468E+04   &   2.713E+04   &  -2.579   & -2.312   &  1.504E-01   &  2.778E-01     & 0.459   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           17331.563 &  3.698E+06   &   3.699E+06   &  -0.000   & -0.000   &  5.702E+01   &  5.703E+01     & 0.000   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17333.756 &  1.334E+05   &   1.539E+05   &  -1.443   & -1.381   &  2.057E+00   &  2.374E+00     & 0.133   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17372.301 &  1.767E+06   &   1.776E+06   &  -0.097   & -0.095   &  4.573E+01   &  4.595E+01     & 0.005   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           17389.883 &  4.243E+06   &   4.247E+06   &  -0.114   & -0.113   &  4.405E+01   &  4.409E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17420.328 &  1.798E+05   &   1.823E+05   &  -1.309   & -1.303   &  2.815E+00   &  2.854E+00     & 0.013   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17420.480 &  6.492E+05   &   6.651E+05   &  -0.928   & -0.917   &  6.775E+00   &  6.942E+00     & 0.024   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17433.569 &  5.903E+04   &   5.818E+04   &  -1.667   & -1.674   &  1.235E+00   &  1.217E+00     & 0.014   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17434.025 &  2.324E+06   &   2.303E+06   &   0.025   &  0.021   &  6.078E+01   &  6.023E+01     & 0.009   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           17440.988 &  5.278E+06   &   5.281E+06   &   0.160   &  0.160   &  8.293E+01   &  8.297E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17443.940 &  1.974E+05   &   2.146E+05   &  -1.142   & -1.106   &  4.137E+00   &  4.498E+00     & 0.080   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17477.965 &  2.684E+05   &   2.829E+05   &  -1.132   & -1.109   &  4.244E+00   &  4.473E+00     & 0.051   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17478.973 &  6.963E+06   &   6.974E+06   &   0.282   &  0.283   &  1.101E+02   &  1.103E+02     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17478.117 &  6.017E+04   &   4.822E+04   &  -1.958   & -2.054   &  6.343E-01   &  5.083E-01     & 0.199   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17485.208 &  4.684E+06   &   4.698E+06   &   0.235   &  0.236   &  9.887E+01   &  9.916E+01     & 0.003   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17520.898 &  3.279E+05   &   3.288E+05   &  -0.821   & -0.820   &  8.705E+00   &  8.729E+00     & 0.003   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{11/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17521.359 &  1.462E+07   &   1.466E+07   &   0.907   &  0.908   &  4.658E+02   &  4.671E+02     & 0.003   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17536.783 &  2.897E+06   &   2.897E+06   &   0.029   &  0.029   &  6.170E+01   &  6.169E+01     & 0.000   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17536.999 &  1.147E+06   &   1.163E+06   &  -0.498   & -0.492   &  1.833E+01   &  1.858E+01     & 0.013   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17570.153 &  5.687E+05   &   5.717E+05   &  -0.677   & -0.674   &  1.218E+01   &  1.224E+01     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17580.656 &  3.994E+05   &   3.881E+05   &  -0.955   & -0.967   &  6.426E+00   &  6.246E+00     & 0.028   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17580.687 &  3.935E+05   &   3.893E+05   &  -0.836   & -0.841   &  8.442E+00   &  8.352E+00     & 0.011   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17582.108 &  1.242E+04   &   4.821E+03   &  -2.462   & -2.873   &  1.998E-01   &  7.760E-02     & 0.612   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17589.438 &  5.495E+05   &   5.529E+05   &  -0.691   & -0.688   &  1.181E+01   &  1.188E+01     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17589.716 &  1.148E+07   &   1.149E+07   &   0.726   &  0.727   &  3.083E+02   &  3.087E+02     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17615.806 &  9.996E+04   &   1.004E+05   &  -1.429   & -1.428   &  2.157E+00   &  2.166E+00     & 0.004   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           17590.273 &  5.681E+06   &   5.696E+06   &   0.199   &  0.200   &  9.156E+01   &  9.181E+01     & 0.003   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17626.363 &  2.692E+05   &   2.609E+05   &  -1.124   & -1.137   &  4.366E+00   &  4.231E+00     & 0.031   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17626.394 &  7.625E+04   &   7.415E+04   &  -1.546   & -1.559   &  1.649E+00   &  1.603E+00     & 0.028   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17619.034 &  4.325E+05   &   4.247E+05   &  -0.918   & -0.926   &  7.006E+00   &  6.879E+00     & 0.018   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17619.283 &  7.152E+03   &   1.138E+04   &  -2.876   & -2.674   &  7.723E-02   &  1.229E-01     & 0.372   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17664.942 &  7.130E+03   &   7.696E+03   &  -2.699   & -2.665   &  1.164E-01   &  1.256E-01     & 0.074   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17665.192 &  3.985E+04   &   4.593E+04   &  -2.127   & -2.066   &  4.336E-01   &  4.999E-01     & 0.133   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17641.631 &  8.979E+05   &   9.212E+05   &  -0.475   & -0.464   &  1.947E+01   &  1.997E+01     & 0.025   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17641.849 &  4.060E+04   &   3.610E+04   &  -1.944   & -1.995   &  6.602E-01   &  5.871E-01     & 0.111   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17648.793 &  5.244E+06   &   5.253E+06   &   0.292   &  0.293   &  1.138E+02   &  1.140E+02     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           17649.042 &  4.209E+05   &   4.180E+05   &  -0.928   & -0.931   &  6.853E+00   &  6.805E+00     & 0.007   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17700.901 &  7.182E+04   &   8.520E+04   &  -1.870   & -1.796   &  7.863E-01   &  9.328E-01     & 0.157   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           17734.584 &  3.671E+02   &   4.696E+02   &  -3.984   & -3.877   &  6.063E-03   &  7.756E-03     & 0.218   &    C   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17747.237 &  5.375E+04   &   4.328E+04   &  -1.993   & -2.087   &  5.932E-01   &  4.777E-01     & 0.195   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17741.790 &  2.430E+03   &   2.523E+03   &  -3.037   & -3.021   &  5.359E-02   &  5.563E-02     & 0.037   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17742.073 &  8.568E+04   &   8.857E+04   &  -1.393   & -1.379   &  2.362E+00   &  2.441E+00     & 0.033   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           17773.638 &  1.123E+06   &   1.111E+06   &  -0.496   & -0.501   &  1.867E+01   &  1.848E+01     & 0.010   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           17773.891 &  1.994E+05   &   1.968E+05   &  -1.423   & -1.428   &  2.210E+00   &  2.182E+00     & 0.013   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17754.988 &  5.718E+03   &   4.828E+03   &  -2.665   & -2.739   &  1.264E-01   &  1.067E-01     & 0.156   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           17755.240 &  1.254E+03   &   2.170E+03   &  -3.449   & -3.211   &  2.078E-02   &  3.598E-02     & 0.422   &    D   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           17792.075 &  1.960E+06   &   1.932E+06   &  -0.128   & -0.135   &  4.358E+01   &  4.297E+01     & 0.014   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           17792.550 &  1.131E+05   &   1.119E+05   &  -1.270   & -1.275   &  3.146E+00   &  3.111E+00     & 0.011   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           17802.844 &  1.244E+05   &   1.376E+05   &  -1.450   & -1.406   &  2.079E+00   &  2.299E+00     & 0.096   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           17802.876 &  8.200E+04   &   8.053E+04   &  -1.506   & -1.514   &  1.827E+00   &  1.794E+00     & 0.018   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17794.893 &  4.902E+02   &   3.640E+03   &  -3.730   & -2.859   &  1.091E-02   &  8.098E-02     & 0.865   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           17856.952 &  1.134E+06   &   1.123E+06   &  -0.965   & -0.969   &  6.375E+00   &  6.311E+00     & 0.010   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           17856.952 &  2.431E+06   &   2.418E+06   &  -0.333   & -0.335   &  2.733E+01   &  2.718E+01     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           17857.589 &  1.656E+05   &   1.626E+05   &  -1.499   & -1.507   &  1.862E+00   &  1.828E+00     & 0.018   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           17842.200 &  9.209E+03   &   1.106E+04   &  -2.579   & -2.499   &  1.549E-01   &  1.860E-01     & 0.167   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17875.689 &  1.650E+05   &   1.659E+05   &  -1.324   & -1.322   &  2.791E+00   &  2.807E+00     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17875.849 &  4.098E+04   &   2.914E+04   &  -2.105   & -2.253   &  4.621E-01   &  3.286E-01     & 0.289   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17883.265 &  5.100E+06   &   5.088E+06   &   0.291   &  0.290   &  1.152E+02   &  1.149E+02     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           17883.041 &  1.231E+07   &   1.229E+07   &   0.771   &  0.770   &  3.476E+02   &  3.469E+02     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17922.946 &  1.808E+06   &   1.797E+06   &  -0.282   & -0.285   &  3.082E+01   &  3.063E+01     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17923.106 &  1.389E+05   &   1.547E+05   &  -1.573   & -1.526   &  1.579E+00   &  1.758E+00     & 0.102   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17930.562 &  2.673E+06   &   2.666E+06   &   0.013   &  0.012   &  6.084E+01   &  6.068E+01     & 0.003   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           17941.436 &  8.306E+06   &   8.248E+06   &  -0.096   & -0.099   &  4.735E+01   &  4.702E+01     & 0.007   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           17941.436 &  3.208E+06   &   3.187E+06   &  -0.208   & -0.211   &  3.658E+01   &  3.634E+01     & 0.007   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           17910.234 &  2.529E+03   &   7.070E+03   &  -3.012   & -2.565   &  5.737E-02   &  1.604E-01     & 0.642   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17937.220 &  8.852E+04   &   8.626E+04   &  -1.466   & -1.478   &  2.017E+00   &  1.966E+00     & 0.026   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           17937.445 &  5.184E+05   &   5.257E+05   &  -0.824   & -0.818   &  8.860E+00   &  8.984E+00     & 0.014   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17984.803 &  9.670E+06   &   9.616E+06   &   0.574   &  0.572   &  2.221E+02   &  2.209E+02     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           17985.029 &  1.004E+05   &   9.656E+04   &  -1.535   & -1.551   &  1.729E+00   &  1.664E+00     & 0.038   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           18034.851 &  6.834E+06   &   6.791E+06   &   0.301   &  0.298   &  1.187E+02   &  1.180E+02     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           18035.013 &  2.374E+06   &   2.361E+06   &  -0.334   & -0.337   &  2.750E+01   &  2.734E+01     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           18054.420 &  7.388E+06   &   7.346E+06   &   0.461   &  0.458   &  1.717E+02   &  1.707E+02     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           18054.680 &  3.997E+05   &   4.013E+05   &  -0.931   & -0.929   &  6.966E+00   &  6.993E+00     & 0.004   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           18097.713 &  8.678E+05   &   8.610E+05   &  -0.592   & -0.596   &  1.523E+01   &  1.511E+01     & 0.008   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           18102.627 &  6.394E+05   &   6.326E+05   &  -0.600   & -0.604   &  1.498E+01   &  1.482E+01     & 0.011   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           18102.890 &  5.592E+04   &   5.446E+04   &  -1.783   & -1.794   &  9.825E-01   &  9.568E-01     & 0.026   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           18121.195 &  2.411E+06   &   2.395E+06   &  -0.324   & -0.326   &  2.832E+01   &  2.814E+01     & 0.007   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           18105.446 &  3.654E+03   &   2.019E+03   &  -2.968   & -3.225   &  6.421E-02   &  3.549E-02     & 0.447   &    D   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           18113.218 &  4.388E+02   &   6.478E+02   &  -3.763   & -3.594   &  1.030E-02   &  1.520E-02     & 0.323   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           18113.514 &  1.871E+06   &   1.864E+06   &  -0.036   & -0.038   &  5.488E+01   &  5.467E+01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           18174.680 &  3.689E+06   &   3.692E+06   &   0.040   &  0.040   &  6.559E+01   &  6.564E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           18176.564 &  5.461E+06   &   5.466E+06   &   0.034   &  0.035   &  6.474E+01   &  6.480E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           18168.572 &  1.529E+05   &   1.499E+05   &  -1.218   & -1.227   &  3.620E+00   &  3.550E+00     & 0.019   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           18168.803 &  1.186E+04   &   2.111E+04   &  -2.453   & -2.203   &  2.106E-01   &  3.749E-01     & 0.438   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18204.060 &  1.719E+06   &   1.721E+06   &  -0.165   & -0.165   &  4.096E+01   &  4.099E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           18217.060 &  6.908E+05   &   6.855E+05   &  -0.686   & -0.689   &  1.237E+01   &  1.227E+01     & 0.008   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18215.334 &  2.009E+06   &   2.005E+06   &  -0.222   & -0.223   &  3.596E+01   &  3.589E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18215.368 &  7.106E+06   &   7.108E+06   &   0.451   &  0.452   &  1.696E+02   &  1.696E+02     & 0.000   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           18215.699 &  2.902E+06   &   2.903E+06   &  -0.062   & -0.062   &  5.194E+01   &  5.197E+01     & 0.000   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           18215.965 &  4.665E+06   &   4.649E+06   &  -0.032   & -0.034   &  5.567E+01   &  5.547E+01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18234.100 &  2.358E+05   &   2.368E+05   &  -1.027   & -1.025   &  5.643E+00   &  5.669E+00     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18234.599 &  1.115E+07   &   1.115E+07   &   0.745   &  0.745   &  3.337E+02   &  3.338E+02     & 0.000   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18245.412 &  1.247E+05   &   1.232E+05   &  -1.428   & -1.433   &  2.242E+00   &  2.216E+00     & 0.012   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18245.445 &  3.037E+06   &   3.021E+06   &   0.084   &  0.081   &  7.284E+01   &  7.245E+01     & 0.005   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18256.537 &  3.321E+06   &   3.299E+06   &  -0.002   & -0.005   &  5.985E+01   &  5.945E+01     & 0.007   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18256.804 &  7.402E+05   &   7.379E+05   &  -0.830   & -0.831   &  8.893E+00   &  8.865E+00     & 0.003   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           18263.439 &  2.712E+06   &   2.687E+06   &  -0.567   & -0.571   &  1.631E+01   &  1.616E+01     & 0.009   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           18263.439 &  1.410E+05   &   1.401E+05   &  -1.550   & -1.553   &  1.696E+00   &  1.684E+00     & 0.007   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18286.751 &  3.409E+05   &   3.440E+05   &  -0.989   & -0.985   &  6.173E+00   &  6.229E+00     & 0.009   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           18303.218 &  1.954E+06   &   1.946E+06   &  -0.707   & -0.709   &  1.182E+01   &  1.178E+01     & 0.004   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           18303.218 &  1.271E+06   &   1.256E+06   &  -0.593   & -0.598   &  1.539E+01   &  1.520E+01     & 0.012   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           18288.824 &  3.226E+02   &   4.788E+02   &  -3.888   & -3.717   &  7.791E-03   &  1.157E-02     & 0.326   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           18289.092 &  2.021E+03   &   5.906E+03   &  -3.216   & -2.750   &  3.660E-02   &  1.070E-01     & 0.658   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18329.655 &  4.382E+04   &   4.348E+04   &  -1.656   & -1.660   &  1.332E+00   &  1.322E+00     & 0.008   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18344.450 &  5.688E+05   &   5.717E+05   &  -0.940   & -0.938   &  6.932E+00   &  6.968E+00     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           18449.742 &  2.860E+06   &   2.855E+06   &  -0.234   & -0.234   &  3.546E+01   &  3.540E+01     & 0.002   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           18490.167 &  1.380E+06   &   1.377E+06   &  -0.372   & -0.373   &  2.582E+01   &  2.578E+01     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           18490.338 &  3.939E+04   &   4.115E+04   &  -2.093   & -2.074   &  4.915E-01   &  5.136E-01     & 0.043   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18532.246 &  1.350E+05   &   1.301E+05   &  -1.380   & -1.396   &  2.544E+00   &  2.453E+00     & 0.036   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18532.418 &  7.279E+04   &   7.215E+04   &  -1.824   & -1.828   &  9.146E-01   &  9.066E-01     & 0.009   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18540.389 &  2.719E+05   &   2.716E+05   &  -0.950   & -0.951   &  6.842E+00   &  6.834E+00     & 0.001   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           18556.250 &  5.002E+04   &   5.000E+04   &  -1.810   & -1.810   &  9.464E-01   &  9.461E-01     & 0.000   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18563.380 &  9.469E+04   &   9.748E+04   &  -1.532   & -1.520   &  1.794E+00   &  1.847E+00     & 0.029   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18571.551 &  4.325E+04   &   4.335E+04   &  -1.747   & -1.746   &  1.094E+00   &  1.096E+00     & 0.002   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18571.861 &  1.048E+06   &   1.048E+06   &  -0.266   & -0.266   &  3.314E+01   &  3.314E+01     & 0.000   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 3/2  }}$                   &           18414.918 &  4.412E+00   &   4.806E+00   &  -6.348   & -6.311   &  2.720E-05   &  2.963E-05     & 0.082   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18598.388 &  8.560E+04   &   8.558E+04   &  -1.450   & -1.450   &  2.174E+00   &  2.174E+00     & 0.000   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18598.630 &  6.979E+04   &   6.834E+04   &  -1.663   & -1.672   &  1.329E+00   &  1.302E+00     & 0.021   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           18592.372 &  4.386E+06   &   4.368E+06   &   0.135   &  0.133   &  8.348E+01   &  8.313E+01     & 0.004   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18629.745 &  4.869E+05   &   4.785E+05   &  -0.693   & -0.701   &  1.243E+01   &  1.222E+01     & 0.017   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18629.988 &  2.361E+04   &   2.250E+04   &  -2.132   & -2.153   &  4.521E-01   &  4.309E-01     & 0.047   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           18635.300 &  3.942E+06   &   3.920E+06   &   0.090   &  0.088   &  7.554E+01   &  7.512E+01     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           18635.578 &  5.532E+05   &   5.451E+05   &  -0.939   & -0.945   &  7.068E+00   &  6.964E+00     & 0.015   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s\,2p^4~^4P_{ 1/2  }}$                   &           18480.941 &  1.004E-01   &   8.952E-02   &  -7.988   & -8.038   &  6.253E-07   &  5.578E-07     & 0.108   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           18663.262 &  8.619E+06   &   8.572E+06   &   0.556   &  0.554   &  2.212E+02   &  2.200E+02     & 0.005   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &    $  \mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$   &           18681.742 &  4.405E+05   &   4.401E+05   &  -0.859   & -0.860   &  8.505E+00   &  8.498E+00     & 0.001   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           18675.113 &  1.355E+06   &   1.339E+06   &  -0.371   & -0.377   &  2.614E+01   &  2.584E+01     & 0.012   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           18675.148 &  2.201E+06   &   2.187E+06   &  -0.036   & -0.039   &  5.660E+01   &  5.623E+01     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18724.418 &  7.027E+05   &   7.025E+05   &  -0.529   & -0.530   &  1.821E+01   &  1.821E+01     & 0.000   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           18724.698 &  7.109E+03   &   7.460E+03   &  -2.649   & -2.628   &  1.382E-01   &  1.450E-01     & 0.047   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           18718.424 &  9.420E+05   &   9.320E+05   &  -0.527   & -0.532   &  1.829E+01   &  1.810E+01     & 0.011   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           18718.705 &  5.455E+04   &   5.532E+04   &  -1.941   & -1.935   &  7.063E-01   &  7.163E-01     & 0.014   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           18726.907 &  7.891E+02   &   9.751E+02   &  -4.081   & -3.989   &  5.115E-03   &  6.321E-03     & 0.191   &    C   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           18726.907 &  1.163E+06   &   1.149E+06   &  -0.612   & -0.617   &  1.508E+01   &  1.489E+01     & 0.012   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18756.201 &  8.795E+04   &   8.525E+04   &  -1.431   & -1.444   &  2.291E+00   &  2.221E+00     & 0.031   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           18756.483 &  3.942E+03   &   3.569E+03   &  -2.904   & -2.947   &  7.702E-02   &  6.975E-02     & 0.094   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           18810.853 &  1.172E+05   &   1.173E+05   &  -1.604   & -1.604   &  1.540E+00   &  1.541E+00     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           18922.657 &  1.805E+06   &   1.792E+06   &  -0.235   & -0.239   &  3.622E+01   &  3.595E+01     & 0.008   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           18922.836 &  5.452E+05   &   5.352E+05   &  -0.932   & -0.940   &  7.293E+00   &  7.160E+00     & 0.018   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           18991.873 &  1.971E+05   &   1.947E+05   &  -1.194   & -1.199   &  3.999E+00   &  3.950E+00     & 0.012   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           19008.371 &  3.585E+04   &   3.486E+04   &  -1.934   & -1.946   &  7.291E-01   &  7.089E-01     & 0.028   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           19008.552 &  6.034E+04   &   6.158E+04   &  -1.884   & -1.875   &  8.181E-01   &  8.350E-01     & 0.020   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           19016.938 &  1.076E+06   &   1.068E+06   &  -0.331   & -0.334   &  2.921E+01   &  2.901E+01     & 0.007   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           19077.962 &  1.350E+04   &   1.349E+04   &  -2.230   & -2.230   &  3.701E-01   &  3.699E-01     & 0.001   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           19078.217 &  5.187E+05   &   5.077E+05   &  -0.770   & -0.779   &  1.067E+01   &  1.044E+01     & 0.021   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           19123.348 &  1.036E+06   &   1.026E+06   &  -0.468   & -0.472   &  2.145E+01   &  2.124E+01     & 0.010   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           19210.598 &  2.061E+05   &   2.049E+05   &  -1.040   & -1.042   &  5.771E+00   &  5.735E+00     & 0.006   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           19210.893 &  1.522E+05   &   1.480E+05   &  -1.296   & -1.309   &  3.196E+00   &  3.108E+00     & 0.027   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 1/2  }^o}$    &           20437.226 &  5.304E+00   &   5.258E+00   &  -5.877   & -5.880   &  8.938E-05   &  8.862E-05     & 0.009   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           20532.102 &  5.321E+00   &   5.472E+00   &  -5.871   & -5.859   &  9.092E-05   &  9.351E-05     & 0.028   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 3/2  }^o}$    &           20534.147 &  1.115E+00   &   1.080E+00   &  -6.374   & -6.388   &  2.859E-05   &  2.770E-05     & 0.031   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           20690.988 &  3.277E-01   &   2.934E-01   &  -7.075   & -7.123   &  5.730E-06   &  5.132E-06     & 0.104   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 5/2  }^o}$    &           20693.065 &  3.798E+00   &   3.996E+00   &  -5.835   & -5.813   &  9.966E-05   &  1.048E-04     & 0.049   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4D_{ 7/2  }^o}$    &           20913.471 &  5.851E-02   &   1.062E-01   &  -7.638   & -7.379   &  1.585E-06   &  2.876E-06     & 0.449   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 1/2  }^o}$    &           23874.314 &  1.646E-01   &   1.744E-01   &  -7.250   & -7.225   &  4.423E-06   &  4.685E-06     & 0.056   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           23979.539 &  2.700E+00   &   2.546E+00   &  -6.031   & -6.057   &  7.349E-05   &  6.931E-05     & 0.057   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 3/2  }^o}$    &           23982.328 &  1.878E+00   &   1.913E+00   &  -6.013   & -6.005   &  7.670E-05   &  7.813E-05     & 0.018   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           24202.749 &  2.029E+00   &   1.944E+00   &  -6.147   & -6.166   &  5.679E-05   &  5.440E-05     & 0.042   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4P_{ 5/2  }^o}$    &           24205.591 &  1.747E+01   &   1.675E+01   &  -5.036   & -5.054   &  7.338E-04   &  7.035E-04     & 0.041   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           24963.971 &  1.009E+03   &   1.003E+03   &  -3.423   & -3.426   &  3.100E-02   &  3.079E-02     & 0.007   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           25214.582 &  1.238E+03   &   1.228E+03   &  -3.627   & -3.630   &  1.959E-02   &  1.944E-02     & 0.008   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           25245.366 &  6.912E+02   &   6.827E+02   &  -3.578   & -3.584   &  2.195E-02   &  2.168E-02     & 0.012   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           25501.688 &  3.816E+02   &   4.056E+02   &  -4.128   & -4.102   &  6.247E-03   &  6.641E-03     & 0.059   &    C   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           25193.791 &  1.170E+05   &   9.391E+04   &  -1.351   & -1.447   &  3.694E+00   &  2.965E+00     & 0.197   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           25688.431 &  6.672E+03   &   6.756E+03   &  -2.578   & -2.573   &  2.233E-01   &  2.261E-01     & 0.012   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           25525.422 &  1.191E+03   &   9.101E+02   &  -3.332   & -3.449   &  3.911E-02   &  2.988E-02     & 0.236   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           25588.569 &  1.976E+04   &   1.609E+04   &  -2.411   & -2.501   &  3.267E-01   &  2.660E-01     & 0.186   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           25825.019 &  2.871E+05   &   2.387E+05   &  -1.241   & -1.321   &  4.881E+00   &  4.059E+00     & 0.168   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           26156.702 &  5.380E+05   &   5.391E+05   &  -0.656   & -0.655   &  1.901E+01   &  1.905E+01     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           26008.337 &  7.695E+04   &   6.390E+04   &  -1.506   & -1.586   &  2.673E+00   &  2.220E+00     & 0.170   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           26465.795 &  1.262E+06   &   1.259E+06   &  -0.275   & -0.277   &  4.620E+01   &  4.609E+01     & 0.003   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           26543.625 &  3.874E+06   &   3.323E+06   &  -0.087   & -0.154   &  7.151E+01   &  6.135E+01     & 0.142   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           26721.485 &  3.529E+06   &   3.026E+06   &   0.179   &  0.113   &  1.329E+02   &  1.140E+02     & 0.142   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           26953.146 &  2.452E+06   &   2.430E+06   &   0.029   &  0.025   &  9.479E+01   &  9.394E+01     & 0.009   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           26904.474 &  7.722E+05   &   6.665E+05   &  -0.475   & -0.539   &  2.969E+01   &  2.562E+01     & 0.137   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           27086.273 &  7.886E+03   &   6.594E+03   &  -2.284   & -2.361   &  4.641E-01   &  3.880E-01     & 0.164   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           27112.755 &  8.443E+03   &   6.708E+03   &  -2.429   & -2.529   &  3.322E-01   &  2.639E-01     & 0.206   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           27257.649 &  3.035E+04   &   2.687E+04   &  -1.869   & -1.922   &  1.214E+00   &  1.074E+00     & 0.115   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           27353.906 &  1.589E+04   &   1.398E+04   &  -1.971   & -2.027   &  9.629E-01   &  8.472E-01     & 0.120   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           27497.215 &  5.226E+04   &   5.142E+04   &  -1.625   & -1.632   &  2.145E+00   &  2.110E+00     & 0.016   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           27528.697 &  4.557E+03   &   4.062E+03   &  -2.684   & -2.734   &  1.877E-01   &  1.673E-01     & 0.109   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           27570.509 &  2.807E+04   &   2.643E+04   &  -2.194   & -2.220   &  5.806E-01   &  5.467E-01     & 0.058   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           27601.291 &  6.728E+04   &   6.825E+04   &  -1.336   & -1.330   &  4.190E+00   &  4.250E+00     & 0.014   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           27578.340 &  1.159E+04   &   1.433E+04   &  -2.277   & -2.185   &  4.800E-01   &  5.935E-01     & 0.191   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           27646.258 &  1.030E+05   &   9.623E+04   &  -1.326   & -1.355   &  4.298E+00   &  4.014E+00     & 0.066   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           27720.350 &  4.002E+05   &   3.809E+05   &  -1.035   & -1.057   &  8.415E+00   &  8.008E+00     & 0.048   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           27765.368 &  5.188E+02   &   5.087E+02   &  -3.444   & -3.452   &  3.289E-02   &  3.225E-02     & 0.020   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           27886.644 &  2.664E+03   &   2.368E+03   &  -2.730   & -2.781   &  1.711E-01   &  1.521E-01     & 0.111   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           27845.202 &  5.200E+05   &   4.955E+05   &  -0.918   & -0.939   &  1.108E+01   &  1.056E+01     & 0.047   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           27864.770 &  7.353E+04   &   7.482E+04   &  -1.164   & -1.157   &  6.281E+00   &  6.391E+00     & 0.017   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           27879.251 &  4.787E+05   &   4.506E+05   &  -0.475   & -0.502   &  3.072E+01   &  2.892E+01     & 0.059   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           27925.129 &  5.198E+05   &   4.949E+05   &  -0.614   & -0.636   &  2.235E+01   &  2.128E+01     & 0.048   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           28087.694 &  1.215E+03   &   1.069E+03   &  -3.241   & -3.296   &  5.313E-02   &  4.677E-02     & 0.120   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           27998.052 &  1.529E+05   &   1.449E+05   &  -1.445   & -1.468   &  3.312E+00   &  3.139E+00     & 0.052   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           28058.440 &  1.328E+05   &   1.294E+05   &  -1.203   & -1.214   &  5.791E+00   &  5.645E+00     & 0.025   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           28184.869 &  1.603E+05   &   1.415E+05   &  -0.816   & -0.870   &  1.417E+01   &  1.251E+01     & 0.117   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           28106.309 &  2.201E+05   &   1.848E+05   &  -1.283   & -1.359   &  4.824E+00   &  4.049E+00     & 0.161   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           28213.647 &  5.699E+05   &   5.415E+05   &  -0.565   & -0.588   &  2.527E+01   &  2.401E+01     & 0.050   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           28707.065 &  5.920E+05   &   5.804E+05   &  -0.534   & -0.542   &  2.765E+01   &  2.711E+01     & 0.020   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           28291.865 &  1.418E+06   &   1.357E+06   &   0.134   &  0.115   &  1.268E+02   &  1.214E+02     & 0.043   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           28306.792 &  5.413E+05   &   5.187E+05   &  -0.409   & -0.427   &  3.636E+01   &  3.484E+01     & 0.042   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           28428.264 &  5.125E+03   &   4.819E+03   &  -2.429   & -2.456   &  3.486E-01   &  3.279E-01     & 0.060   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           28444.420 &  3.562E+01   &   3.749E+01   &  -4.762   & -4.740   &  1.618E-03   &  1.703E-03     & 0.050   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           28395.885 &  1.989E+05   &   1.878E+05   &  -0.841   & -0.866   &  1.349E+01   &  1.273E+01     & 0.056   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           28506.531 &  1.196E+05   &   1.052E+05   &  -1.058   & -1.114   &  8.205E+00   &  7.220E+00     & 0.120   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           28504.143 &  3.007E+04   &   2.895E+04   &  -1.834   & -1.851   &  1.375E+00   &  1.324E+00     & 0.037   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           29038.964 &  2.786E+06   &   2.732E+06   &  -0.152   & -0.161   &  6.734E+01   &  6.605E+01     & 0.019   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           28621.909 &  3.783E+05   &   3.594E+05   &  -0.430   & -0.452   &  3.503E+01   &  3.327E+01     & 0.050   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           28682.454 &  1.080E+05   &   1.025E+05   &  -1.574   & -1.597   &  2.517E+00   &  2.388E+00     & 0.051   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           28690.165 &  1.093E+05   &   1.065E+05   &  -1.092   & -1.103   &  7.645E+00   &  7.451E+00     & 0.025   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           28844.662 &  4.256E+04   &   4.235E+04   &  -1.974   & -1.976   &  1.008E+00   &  1.003E+00     & 0.005   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           28783.505 &  2.748E+04   &   2.583E+04   &  -1.689   & -1.716   &  1.941E+00   &  1.824E+00     & 0.060   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           28803.121 &  8.859E+05   &   8.424E+05   &  -0.180   & -0.202   &  6.269E+01   &  5.961E+01     & 0.049   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           28847.108 &  4.775E+04   &   4.560E+04   &  -1.623   & -1.643   &  2.263E+00   &  2.161E+00     & 0.045   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           28890.245 &  6.578E+05   &   6.132E+05   &  -0.482   & -0.513   &  3.132E+01   &  2.919E+01     & 0.068   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           29354.325 &  3.687E+06   &   3.619E+06   &   0.280   &  0.272   &  1.841E+02   &  1.807E+02     & 0.018   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           29008.142 &  1.738E+03   &   1.643E+03   &  -3.057   & -3.082   &  8.373E-02   &  7.916E-02     & 0.055   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           28977.108 &  3.142E+04   &   3.125E+04   &  -1.801   & -1.803   &  1.509E+00   &  1.501E+00     & 0.005   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           29054.818 &  4.109E+05   &   3.832E+05   &  -0.682   & -0.712   &  1.990E+01   &  1.856E+01     & 0.067   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           29104.261 &  3.604E+06   &   3.400E+06   &   0.263   &  0.237   &  1.754E+02   &  1.655E+02     & 0.057   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           29115.489 &  5.644E+06   &   5.302E+06   &   0.856   &  0.829   &  6.875E+02   &  6.458E+02     & 0.061   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           29120.059 &  4.441E+06   &   4.200E+06   &   0.530   &  0.506   &  3.247E+02   &  3.071E+02     & 0.054   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           29130.493 &  5.054E+06   &   4.775E+06   &   0.711   &  0.687   &  4.933E+02   &  4.661E+02     & 0.055   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           29127.557 &  6.920E+01   &   2.573E+01   &  -4.277   & -4.707   &  5.064E-03   &  1.883E-03     & 0.628   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           29143.142 &  3.861E+04   &   3.665E+04   &  -1.530   & -1.553   &  2.830E+00   &  2.687E+00     & 0.051   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           29271.288 &  9.023E+05   &   8.512E+05   &  -0.334   & -0.359   &  4.467E+01   &  4.214E+01     & 0.057   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           29701.450 &  1.531E+06   &   1.508E+06   &  -0.393   & -0.399   &  3.960E+01   &  3.901E+01     & 0.015   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           29259.700 &  1.904E+04   &   1.822E+04   &  -1.834   & -1.853   &  1.412E+00   &  1.352E+00     & 0.043   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           29282.723 &  1.744E+05   &   1.795E+05   &  -1.047   & -1.035   &  8.646E+00   &  8.898E+00     & 0.028   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           29362.988 &  2.157E+04   &   2.214E+04   &  -1.953   & -1.941   &  1.078E+00   &  1.107E+00     & 0.026   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           29325.831 &  4.093E+02   &   4.753E+02   &  -3.676   & -3.611   &  2.038E-02   &  2.366E-02     & 0.139   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           29365.859 &  4.957E+05   &   5.028E+05   &  -0.892   & -0.886   &  1.239E+01   &  1.257E+01     & 0.014   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           29365.781 &  1.099E+06   &   1.102E+06   &  -0.069   & -0.068   &  8.242E+01   &  8.265E+01     & 0.003   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           29429.622 &  6.154E+05   &   5.763E+05   &  -0.319   & -0.348   &  4.645E+01   &  4.350E+01     & 0.064   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           29416.688 &  1.942E+06   &   1.928E+06   &   0.003   &  0.000   &  9.760E+01   &  9.687E+01     & 0.008   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           29500.588 &  2.161E+06   &   2.125E+06   &  -0.249   & -0.256   &  5.476E+01   &  5.386E+01     & 0.017   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           29584.092 &  4.170E+04   &   3.757E+04   &  -1.660   & -1.705   &  2.131E+00   &  1.921E+00     & 0.099   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           29597.594 &  2.838E+05   &   2.635E+05   &  -0.526   & -0.558   &  2.905E+01   &  2.697E+01     & 0.072   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           29597.007 &  1.600E+04   &   1.387E+04   &  -2.076   & -2.137   &  8.187E-01   &  7.102E-01     & 0.133   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           29677.694 &  3.102E+06   &   3.104E+06   &  -0.087   & -0.086   &  8.005E+01   &  8.009E+01     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           29707.521 &  3.106E+06   &   3.125E+06   &   0.517   &  0.519   &  3.215E+02   &  3.235E+02     & 0.006   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           29723.980 &  2.476E+06   &   2.475E+06   &   0.294   &  0.294   &  1.926E+02   &  1.924E+02     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           29642.611 &  1.376E+06   &   1.310E+06   &  -0.140   & -0.161   &  7.076E+01   &  6.737E+01     & 0.048   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           29776.137 &  1.075E+06   &   1.069E+06   &  -0.243   & -0.245   &  5.602E+01   &  5.572E+01     & 0.005   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           29674.392 &  7.239E+05   &   6.859E+05   &  -0.242   & -0.265   &  5.602E+01   &  5.308E+01     & 0.053   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           29815.306 &  4.989E+02   &   1.317E+02   &  -3.876   & -4.455   &  1.305E-02   &  3.445E-03     & 0.736   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           29894.446 &  8.991E+03   &   9.396E+03   &  -2.317   & -2.298   &  4.742E-01   &  4.956E-01     & 0.043   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           29906.444 &  2.404E+04   &   2.230E+04   &  -1.714   & -1.746   &  1.904E+00   &  1.766E+00     & 0.072   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           29779.897 &  4.567E+05   &   4.331E+05   &  -0.916   & -0.939   &  1.191E+01   &  1.129E+01     & 0.052   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           29920.045 &  2.039E+06   &   2.042E+06   &   0.039   &  0.040   &  1.078E+02   &  1.080E+02     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &           29990.106 &  1.593E+04   &   1.408E+04   &  -2.367   & -2.420   &  4.242E-01   &  3.750E-01     & 0.116   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           30070.693 &  4.170E+03   &   2.993E+03   &  -2.646   & -2.790   &  2.238E-01   &  1.606E-01     & 0.282   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           30071.634 &  5.828E+05   &   5.887E+05   &  -0.199   & -0.195   &  6.258E+01   &  6.321E+01     & 0.010   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           30059.918 &  4.883E+05   &   5.037E+05   &  -0.577   & -0.564   &  2.618E+01   &  2.701E+01     & 0.031   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           30295.668 &  5.808E+02   &   5.527E+02   &  -3.495   & -3.517   &  3.189E-02   &  3.034E-02     & 0.048   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           30040.206 &  9.795E+05   &   9.396E+05   &  -0.276   & -0.294   &  5.242E+01   &  5.028E+01     & 0.041   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           30266.875 &  6.063E+05   &   6.160E+05   &  -0.301   & -0.294   &  4.978E+01   &  5.058E+01     & 0.016   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           30181.208 &  3.369E+06   &   3.208E+06   &  -0.036   & -0.057   &  9.143E+01   &  8.704E+01     & 0.048   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           30400.912 &  1.044E+04   &   7.838E+03   &  -2.237   & -2.362   &  5.793E-01   &  4.348E-01     & 0.249   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           30392.615 &  1.373E+06   &   1.395E+06   &   0.057   &  0.064   &  1.141E+02   &  1.160E+02     & 0.016   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           30288.446 &  3.116E+06   &   2.969E+06   &   0.410   &  0.389   &  2.564E+02   &  2.443E+02     & 0.047   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           30435.360 &  1.545E+05   &   1.521E+05   &  -1.067   & -1.073   &  8.597E+00   &  8.468E+00     & 0.015   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           30515.818 &  8.424E+03   &   6.304E+03   &  -2.629   & -2.754   &  2.363E-01   &  1.768E-01     & 0.252   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           30630.658 &  2.694E+05   &   2.811E+05   &  -1.120   & -1.102   &  7.643E+00   &  7.975E+00     & 0.042   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           30647.536 &  9.251E+04   &   9.170E+04   &  -1.107   & -1.111   &  7.886E+00   &  7.817E+00     & 0.009   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           30418.658 &  3.158E+03   &   2.111E+03   &  -2.580   & -2.755   &  2.632E-01   &  1.760E-01     & 0.331   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           30777.271 &  1.772E+04   &   1.813E+04   &  -2.298   & -2.288   &  5.099E-01   &  5.219E-01     & 0.023   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           30699.491 &  8.808E+03   &   6.774E+03   &  -2.604   & -2.718   &  2.516E-01   &  1.935E-01     & 0.231   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           30776.466 &  7.644E+04   &   7.661E+04   &  -1.186   & -1.185   &  6.598E+00   &  6.614E+00     & 0.002   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           30867.751 &  9.070E+03   &   1.042E+04   &  -2.285   & -2.225   &  5.267E-01   &  6.050E-01     & 0.129   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           31017.447 &  1.011E+04   &   9.867E+03   &  -2.234   & -2.245   &  5.958E-01   &  5.813E-01     & 0.024   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           30669.653 &  1.497E+06   &   1.420E+06   &  -0.073   & -0.096   &  8.528E+01   &  8.086E+01     & 0.052   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           30634.965 &  7.990E+05   &   8.680E+05   &  -0.347   & -0.311   &  4.535E+01   &  4.927E+01     & 0.079   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           31016.648 &  4.073E+04   &   4.067E+04   &  -1.629   & -1.630   &  2.399E+00   &  2.396E+00     & 0.001   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           31091.008 &  9.496E+04   &   1.028E+05   &  -1.083   & -1.049   &  8.451E+00   &  9.145E+00     & 0.076   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           31112.192 &  1.111E+04   &   1.300E+04   &  -2.191   & -2.122   &  6.605E-01   &  7.730E-01     & 0.146   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           31150.523 &  5.820E+04   &   6.447E+04   &  -1.169   & -1.125   &  6.946E+00   &  7.694E+00     & 0.097   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           31263.463 &  2.390E+04   &   2.580E+04   &  -1.854   & -1.820   &  1.442E+00   &  1.556E+00     & 0.074   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           31069.718 &  2.261E+04   &   2.397E+04   &  -1.707   & -1.682   &  2.008E+00   &  2.129E+00     & 0.057   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           31083.528 &  1.212E+06   &   1.327E+06   &   0.023   &  0.062   &  1.078E+02   &  1.180E+02     & 0.087   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           31416.527 &  3.563E+03   &   4.101E+03   &  -2.676   & -2.615   &  2.181E-01   &  2.510E-01     & 0.131   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           31126.709 &  1.089E+04   &   1.172E+04   &  -2.199   & -2.167   &  6.485E-01   &  6.979E-01     & 0.071   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           31492.819 &  1.272E+03   &   1.699E+03   &  -2.945   & -2.819   &  1.176E-01   &  1.571E-01     & 0.252   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           31220.662 &  4.780E+02   &   6.243E+02   &  -3.855   & -3.739   &  1.436E-02   &  1.875E-02     & 0.234   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           31309.429 &  1.808E+05   &   2.011E+05   &  -0.973   & -0.927   &  1.096E+01   &  1.219E+01     & 0.101   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           31669.773 &  2.579E+02   &   2.753E+02   &  -3.809   & -3.781   &  1.617E-02   &  1.726E-02     & 0.063   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           31762.932 &  1.426E+04   &   1.214E+04   &  -1.888   & -1.958   &  1.353E+00   &  1.152E+00     & 0.149   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           31687.415 &  1.687E+06   &   1.631E+06   &   0.007   & -0.008   &  1.060E+02   &  1.025E+02     & 0.033   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           31573.371 &  3.369E+04   &   3.822E+04   &  -1.997   & -1.942   &  1.047E+00   &  1.188E+00     & 0.119   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           31773.276 &  2.571E+06   &   2.488E+06   &   0.368   &  0.354   &  2.443E+02   &  2.363E+02     & 0.033   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           32016.864 &  3.145E+04   &   3.008E+04   &  -1.714   & -1.733   &  2.038E+00   &  1.949E+00     & 0.044   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           31744.883 &  7.281E+05   &   7.782E+05   &  -0.056   & -0.027   &  9.197E+01   &  9.830E+01     & 0.064   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           31885.508 &  2.723E+06   &   2.637E+06   &  -0.081   & -0.095   &  8.712E+01   &  8.437E+01     & 0.032   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           32131.590 &  2.712E+05   &   2.384E+05   &  -0.599   & -0.655   &  2.665E+01   &  2.342E+01     & 0.121   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           31763.678 &  4.700E+03   &   4.882E+03   &  -2.370   & -2.354   &  4.460E-01   &  4.633E-01     & 0.037   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           31916.710 &  3.055E+06   &   2.960E+06   &   0.572   &  0.558   &  3.922E+02   &  3.800E+02     & 0.031   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           31823.246 &  3.427E+02   &   3.328E+02   &  -3.682   & -3.694   &  2.181E-02   &  2.117E-02     & 0.029   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           32177.082 &  8.562E+00   &   1.032E+02   &  -5.274   & -4.193   &  5.631E-04   &  6.788E-03     & 0.917   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           31847.813 &  3.604E+04   &   4.054E+04   &  -1.659   & -1.608   &  2.298E+00   &  2.585E+00     & 0.111   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           32281.088 &  9.276E+04   &   8.249E+04   &  -1.237   & -1.288   &  6.160E+00   &  5.478E+00     & 0.111   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           32142.176 &  1.334E+06   &   1.295E+06   &  -0.083   & -0.096   &  8.747E+01   &  8.487E+01     & 0.030   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           32080.216 &  2.631E+06   &   2.835E+06   &   0.387   &  0.419   &  2.573E+02   &  2.772E+02     & 0.072   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           32486.698 &  7.447E+05   &   6.677E+05   &  -0.327   & -0.374   &  5.041E+01   &  4.520E+01     & 0.103   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           32161.001 &  3.344E+06   &   3.605E+06   &   0.618   &  0.651   &  4.392E+02   &  4.736E+02     & 0.073   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           32221.509 &  1.145E+06   &   1.242E+06   &   0.029   &  0.064   &  1.134E+02   &  1.231E+02     & 0.079   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           32346.014 &  3.357E+05   &   3.267E+05   &  -0.978   & -0.989   &  1.121E+01   &  1.091E+01     & 0.027   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           32607.650 &  6.336E+02   &   3.444E+02   &  -3.394   & -3.658   &  4.337E-02   &  2.357E-02     & 0.456   &    D   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &           32700.834 &  2.233E+06   &   2.014E+06   &   0.332   &  0.287   &  2.312E+02   &  2.086E+02     & 0.098   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           32478.299 &  5.008E+05   &   4.881E+05   &  -0.323   & -0.334   &  5.081E+01   &  4.952E+01     & 0.025   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &           32749.283 &  1.494E+06   &   1.354E+06   &  -0.318   & -0.361   &  5.179E+01   &  4.695E+01     & 0.093   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           33191.572 &  1.218E+04   &   9.593E+03   &  -2.094   & -2.198   &  8.791E-01   &  6.925E-01     & 0.212   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           34328.022 &  2.593E+00   &   2.517E+00   &  -5.737   & -5.750   &  2.071E-04   &  2.010E-04     & 0.029   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^4S_{ 3/2  }^o}$    &           34333.738 &  5.228E+00   &   5.278E+00   &  -5.256   & -5.252   &  6.266E-04   &  6.325E-04     & 0.009   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           32730.653 &  1.861E+04   &   1.872E+04   &  -2.223   & -2.221   &  6.443E-01   &  6.480E-01     & 0.006   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           32916.739 &  2.272E+06   &   2.270E+06   &   0.169   &  0.169   &  1.600E+02   &  1.598E+02     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &           32872.451 &  2.111E+06   &   1.922E+06   &   0.136   &  0.095   &  1.480E+02   &  1.348E+02     & 0.089   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           32987.231 &  2.469E+06   &   2.466E+06   &   0.383   &  0.383   &  2.624E+02   &  2.622E+02     & 0.001   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           32654.181 &  3.448E+05   &   4.026E+05   &  -0.958   & -0.890   &  1.185E+01   &  1.384E+01     & 0.144   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &           32960.919 &  1.832E+06   &   1.675E+06   &  -0.224   & -0.263   &  6.477E+01   &  5.922E+01     & 0.086   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           32577.375 &  5.244E+03   &   5.935E+03   &  -2.477   & -2.423   &  3.579E-01   &  4.051E-01     & 0.117   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           32898.113 &  1.828E+03   &   1.144E+03   &  -3.227   & -3.431   &  6.425E-02   &  4.019E-02     & 0.375   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 5/2  }}$      &           32863.851 &  4.904E+04   &   4.828E+04   &  -1.498   & -1.505   &  3.437E+00   &  3.383E+00     & 0.016   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           32820.588 &  8.465E+04   &   9.187E+04   &  -1.086   & -1.051   &  8.863E+00   &  9.619E+00     & 0.079   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           33636.069 &  2.249E+04   &   2.126E+04   &  -2.117   & -2.142   &  8.449E-01   &  7.986E-01     & 0.055   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           33621.888 &  1.914E+04   &   1.764E+04   &  -1.887   & -1.922   &  1.436E+00   &  1.324E+00     & 0.078   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           32923.773 &  1.717E+05   &   1.938E+05   &  -0.952   & -0.900   &  1.210E+01   &  1.366E+01     & 0.114   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           33007.571 &  2.474E+05   &   2.742E+05   &  -0.615   & -0.571   &  2.635E+01   &  2.920E+01     & 0.098   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           33736.450 &  1.154E+03   &   1.089E+03   &  -3.104   & -3.129   &  8.747E-02   &  8.254E-02     & 0.056   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           32968.493 &  8.204E+03   &   7.743E+03   &  -2.096   & -2.121   &  8.706E-01   &  8.216E-01     & 0.056   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           34767.710 &  9.167E+03   &   9.047E+03   &  -2.177   & -2.183   &  7.606E-01   &  7.506E-01     & 0.013   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 3/2  }^o}$    &           34773.574 &  7.774E+02   &   7.726E+02   &  -3.073   & -3.076   &  9.680E-02   &  9.621E-02     & 0.006   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           33202.008 &  5.556E+04   &   6.448E+04   &  -1.435   & -1.370   &  4.015E+00   &  4.659E+00     & 0.138   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           33061.983 &  4.501E+03   &   4.582E+03   &  -2.354   & -2.346   &  4.817E-01   &  4.904E-01     & 0.018   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           33953.286 &  1.109E+02   &   1.250E+02   &  -4.115   & -4.063   &  8.573E-03   &  9.663E-03     & 0.113   &    C   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           34078.064 &  7.051E+04   &   6.397E+04   &  -1.610   & -1.652   &  2.754E+00   &  2.499E+00     & 0.093   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           33770.572 &  2.807E+05   &   2.814E+05   &  -0.717   & -0.716   &  2.135E+01   &  2.139E+01     & 0.002   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           33398.103 &  1.408E+05   &   1.580E+05   &  -0.725   & -0.675   &  2.071E+01   &  2.324E+01     & 0.109   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           34195.762 &  2.682E+01   &   6.141E+01   &  -5.027   & -4.667   &  1.059E-03   &  2.424E-03     & 0.563   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           33317.674 &  8.964E+02   &   9.630E+02   &  -3.224   & -3.193   &  6.545E-02   &  7.031E-02     & 0.069   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           33704.067 &  5.787E+05   &   6.802E+05   &  -0.404   & -0.334   &  4.374E+01   &  5.141E+01     & 0.149   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           34122.368 &  5.874E+05   &   5.599E+05   &  -0.211   & -0.232   &  6.911E+01   &  6.587E+01     & 0.047   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           33791.889 &  1.013E+04   &   1.147E+04   &  -1.983   & -1.929   &  1.157E+00   &  1.310E+00     & 0.117   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           35716.046 &  1.007E+03   &   9.920E+02   &  -3.113   & -3.120   &  9.059E-02   &  8.923E-02     & 0.015   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2D_{ 5/2  }^o}$    &           35722.234 &  8.939E+03   &   8.825E+03   &  -1.989   & -1.994   &  1.207E+00   &  1.191E+00     & 0.013   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           33995.706 &  1.446E+05   &   1.697E+05   &  -0.999   & -0.930   &  1.122E+01   &  1.316E+01     & 0.148   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           33832.544 &  5.940E+05   &   6.899E+05   &  -0.214   & -0.149   &  6.812E+01   &  7.911E+01     & 0.139   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           33900.132 &  1.177E+06   &   1.366E+06   &  -0.091   & -0.026   &  9.050E+01   &  1.051E+02     & 0.139   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           34011.604 &  1.741E+06   &   2.026E+06   &  -0.219   & -0.153   &  6.761E+01   &  7.869E+01     & 0.141   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           34234.312 &  6.912E+04   &   7.742E+04   &  -1.314   & -1.264   &  5.475E+00   &  6.132E+00     & 0.107   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           34606.962 &  1.555E+06   &   1.504E+06   &   0.224   &  0.210   &  1.908E+02   &  1.846E+02     & 0.032   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           34770.031 &  8.150E+05   &   7.936E+05   &  -0.229   & -0.240   &  6.763E+01   &  6.586E+01     & 0.026   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           34959.070 &  4.269E+05   &   4.205E+05   &  -0.505   & -0.511   &  3.601E+01   &  3.546E+01     & 0.015   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           34430.614 &  8.247E+05   &   9.730E+05   &  -0.533   & -0.461   &  3.323E+01   &  3.920E+01     & 0.152   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           35487.130 &  1.745E+03   &   2.025E+03   &  -2.880   & -2.816   &  1.539E-01   &  1.786E-01     & 0.138   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           35673.860 &  1.304E+03   &   1.334E+03   &  -3.002   & -2.992   &  1.169E-01   &  1.196E-01     & 0.023   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 1/2  }}$      &           35022.712 &  9.428E+03   &   9.331E+03   &  -2.460   & -2.464   &  3.998E-01   &  3.957E-01     & 0.010   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           35333.791 &  4.372E+03   &   4.237E+03   &  -2.485   & -2.499   &  3.808E-01   &  3.690E-01     & 0.031   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           34757.233 &  1.187E+06   &   1.415E+06   &  -0.066   &  0.011   &  9.837E+01   &  1.173E+02     & 0.162   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &           35313.814 &  2.078E+05   &   2.053E+05   &  -1.109   & -1.115   &  9.035E+00   &  8.927E+00     & 0.012   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           35072.804 &  7.580E+02   &   8.124E+02   &  -3.252   & -3.222   &  6.456E-02   &  6.920E-02     & 0.067   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           35078.759 &  1.352E+06   &   1.587E+06   &  -0.001   &  0.069   &  1.152E+02   &  1.353E+02     & 0.148   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &           35467.898 &  5.025E+05   &   5.002E+05   &  -0.421   & -0.423   &  4.426E+01   &  4.406E+01     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           35051.659 &  2.086E+06   &   2.471E+06   &  -0.114   & -0.041   &  8.865E+01   &  1.050E+02     & 0.156   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &           35508.829 &  1.201E+06   &   1.201E+06   &  -0.343   & -0.343   &  5.308E+01   &  5.309E+01     & 0.000   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           35265.159 &  9.354E+03   &   9.451E+03   &  -2.457   & -2.453   &  4.049E-01   &  4.091E-01     & 0.010   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           36119.951 &  5.648E+03   &   5.435E+03   &  -2.355   & -2.371   &  5.254E-01   &  5.056E-01     & 0.038   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           35034.221 &  5.978E+05   &   7.171E+05   &  -0.180   & -0.101   &  7.612E+01   &  9.131E+01     & 0.166   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^4P_{ 3/2  }}$      &           35579.085 &  1.895E+04   &   1.878E+04   &  -2.143   & -2.147   &  8.424E-01   &  8.347E-01     & 0.009   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           35202.802 &  9.051E+05   &   1.095E+06   &   0.004   &  0.086   &  1.169E+02   &  1.414E+02     & 0.173   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           35821.854 &  1.679E+03   &   1.642E+03   &  -2.889   & -2.898   &  1.524E-01   &  1.490E-01     & 0.022   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           35518.440 &  2.702E+03   &   2.825E+03   &  -2.513   & -2.494   &  3.585E-01   &  3.748E-01     & 0.043   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           36467.296 &  2.335E+03   &   2.292E+03   &  -2.730   & -2.738   &  2.236E-01   &  2.195E-01     & 0.018   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           35951.928 &  1.977E-01   &   2.188E-01   &  -6.815   & -6.771   &  1.814E-05   &  2.007E-05     & 0.096   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           34982.612 &  1.847E+06   &   2.366E+06   &   0.132   &  0.240   &  1.561E+02   &  2.000E+02     & 0.219   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           36646.964 &  4.618E+03   &   4.696E+03   &  -2.731   & -2.723   &  2.243E-01   &  2.281E-01     & 0.017   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           35186.971 &  2.480E+06   &   3.164E+06   &   0.441   &  0.547   &  3.200E+02   &  4.082E+02     & 0.216   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           36198.283 &  1.593E+03   &   1.579E+03   &  -2.902   & -2.906   &  1.492E-01   &  1.478E-01     & 0.009   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           35719.886 &  4.996E+04   &   5.965E+04   &  -1.719   & -1.642   &  2.248E+00   &  2.683E+00     & 0.162   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           36043.803 &  2.142E+02   &   1.982E+02   &  -3.778   & -3.811   &  1.980E-02   &  1.832E-02     & 0.075   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           37004.569 &  1.440E+03   &   1.374E+03   &  -3.228   & -3.249   &  7.204E-02   &  6.872E-02     & 0.046   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           35476.731 &  7.499E+05   &   9.315E+05   &  -0.247   & -0.153   &  6.610E+01   &  8.211E+01     & 0.195   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           36042.725 &  3.508E+04   &   4.134E+04   &  -1.563   & -1.492   &  3.243E+00   &  3.821E+00     & 0.151   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           36246.987 &  1.494E+04   &   1.499E+04   &  -2.230   & -2.229   &  7.025E-01   &  7.046E-01     & 0.003   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           35625.299 &  7.599E+03   &   9.620E+03   &  -2.238   & -2.135   &  6.783E-01   &  8.587E-01     & 0.210   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           36143.176 &  3.122E+04   &   3.854E+04   &  -1.436   & -1.344   &  4.364E+00   &  5.389E+00     & 0.190   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           35748.425 &  7.422E+03   &   8.237E+03   &  -2.546   & -2.501   &  3.347E-01   &  3.715E-01     & 0.099   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           36444.835 &  3.967E+02   &   3.953E+02   &  -3.324   & -3.326   &  5.686E-02   &  5.667E-02     & 0.004   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           36376.441 &  1.132E+04   &   1.349E+04   &  -2.047   & -1.971   &  1.076E+00   &  1.282E+00     & 0.161   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           36061.077 &  2.801E+02   &   2.997E+02   &  -3.485   & -3.455   &  3.890E-02   &  4.162E-02     & 0.065   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           36137.873 &  4.313E+03   &   5.748E+03   &  -2.471   & -2.347   &  4.019E-01   &  5.356E-01     & 0.250   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           37822.727 &  2.251E+02   &   2.093E+02   &  -3.714   & -3.746   &  2.405E-02   &  2.236E-02     & 0.070   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           36211.613 &  9.687E+04   &   1.092E+05   &  -1.419   & -1.367   &  4.540E+00   &  5.120E+00     & 0.113   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           36264.575 &  1.334E+01   &   4.968E+01   &  -5.279   & -4.708   &  6.278E-04   &  2.339E-03     & 0.732   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           37993.733 &  6.647E+01   &   8.178E+01   &  -4.240   & -4.150   &  7.197E-03   &  8.855E-03     & 0.187   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           38171.829 &  1.255E+03   &   1.279E+03   &  -2.960   & -2.952   &  1.378E-01   &  1.404E-01     & 0.019   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           36573.074 &  8.549E+04   &   1.100E+05   &  -1.164   & -1.055   &  8.256E+00   &  1.062E+01     & 0.223   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           38400.998 &  1.910E+03   &   1.803E+03   &  -3.073   & -3.098   &  1.068E-01   &  1.008E-01     & 0.056   &    C+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           36741.324 &  6.518E+04   &   7.608E+04   &  -1.579   & -1.512   &  3.191E+00   &  3.725E+00     & 0.143   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           37403.382 &  1.942E+03   &   1.971E+03   &  -2.612   & -2.605   &  3.010E-01   &  3.054E-01     & 0.015   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           37400.906 &  6.830E+02   &   9.272E+02   &  -3.242   & -3.109   &  7.054E-02   &  9.577E-02     & 0.263   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           37946.891 &  2.776E+05   &   2.765E+05   &  -0.620   & -0.622   &  2.994E+01   &  2.983E+01     & 0.004   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           38577.285 &  3.174E+03   &   3.235E+03   &  -2.849   & -2.841   &  1.799E-01   &  1.834E-01     & 0.019   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           37912.737 &  2.227E+05   &   2.268E+05   &  -0.541   & -0.533   &  3.594E+01   &  3.661E+01     & 0.018   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           38160.482 &  4.959E+05   &   4.933E+05   &  -0.363   & -0.366   &  5.441E+01   &  5.412E+01     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           37619.272 &  1.037E+04   &   1.387E+04   &  -2.055   & -1.929   &  1.090E+00   &  1.457E+00     & 0.252   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           37113.491 &  1.820E+04   &   1.918E+04   &  -1.823   & -1.800   &  1.837E+00   &  1.936E+00     & 0.051   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           37972.035 &  7.230E+01   &   8.956E+01   &  -4.204   & -4.111   &  7.815E-03   &  9.680E-03     & 0.193   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &           38030.839 &  2.701E+03   &   4.712E+03   &  -2.931   & -2.690   &  1.467E-01   &  2.559E-01     & 0.427   &    D   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           38671.375 &  5.219E+05   &   5.181E+05   &  -0.330   & -0.333   &  5.958E+01   &  5.915E+01     & 0.007   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           37429.478 &  1.454E+04   &   2.023E+04   &  -1.737   & -1.594   &  2.258E+00   &  3.141E+00     & 0.281   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           38256.850 &  1.042E+03   &   1.030E+03   &  -3.340   & -3.345   &  5.760E-02   &  5.695E-02     & 0.011   &    C+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           37640.484 &  4.970E+05   &   5.615E+05   &  -0.675   & -0.622   &  2.617E+01   &  2.956E+01     & 0.115   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           38625.310 &  2.926E+03   &   3.011E+03   &  -2.406   & -2.394   &  4.993E-01   &  5.138E-01     & 0.028   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           37621.961 &  4.836E+04   &   6.944E+04   &  -1.211   & -1.053   &  7.626E+00   &  1.095E+01     & 0.304   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &           38411.102 &  1.604E+03   &   3.239E+03   &  -2.848   & -2.543   &  1.794E-01   &  3.624E-01     & 0.505   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           39069.795 &  2.870E+05   &   2.845E+05   &  -0.581   & -0.584   &  3.379E+01   &  3.349E+01     & 0.009   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           38567.912 &  4.211E+01   &   6.045E+01   &  -4.249   & -4.092   &  7.154E-03   &  1.027E-02     & 0.303   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           38909.809 &  6.497E+02   &   6.626E+02   &  -3.053   & -3.045   &  1.133E-01   &  1.156E-01     & 0.019   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           38951.154 &  5.313E+04   &   5.390E+04   &  -1.316   & -1.309   &  6.198E+00   &  6.289E+00     & 0.014   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           37999.147 &  9.349E+04   &   1.097E+05   &  -1.092   & -1.022   &  1.013E+01   &  1.188E+01     & 0.147   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           38213.153 &  2.257E+05   &   2.600E+05   &  -1.005   & -0.944   &  1.243E+01   &  1.432E+01     & 0.132   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           39866.002 &  1.283E+05   &   1.310E+05   &  -0.913   & -0.904   &  1.605E+01   &  1.638E+01     & 0.020   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           38608.578 &  1.703E+02   &   2.930E+02   &  -4.119   & -3.883   &  9.673E-03   &  1.665E-02     & 0.419   &    D   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           38370.262 &  3.680E+04   &   4.803E+04   &  -1.488   & -1.373   &  4.105E+00   &  5.357E+00     & 0.234   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           39112.812 &  3.131E+00   &   1.212E+00   &  -5.542   & -5.954   &  3.699E-04   &  1.432E-04     & 0.613   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           39429.751 &  1.156E+04   &   1.146E+04   &  -1.791   & -1.795   &  2.099E+00   &  2.080E+00     & 0.009   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           39545.105 &  1.161E+05   &   1.191E+05   &  -0.963   & -0.952   &  1.418E+01   &  1.454E+01     & 0.025   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           40248.365 &  8.203E+05   &   8.450E+05   &  -0.099   & -0.086   &  1.056E+02   &  1.088E+02     & 0.029   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           38582.867 &  1.044E+05   &   1.000E+05   &  -1.031   & -1.049   &  1.183E+01   &  1.134E+01     & 0.042   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           38697.998 &  1.771E+00   &   1.528E+00   &  -5.622   & -5.686   &  3.039E-04   &  2.623E-04     & 0.137   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           39415.065 &  5.006E+02   &   5.344E+02   &  -3.632   & -3.604   &  3.026E-02   &  3.230E-02     & 0.063   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           39703.683 &  6.518E+02   &   6.098E+02   &  -3.210   & -3.239   &  8.053E-02   &  7.535E-02     & 0.064   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           40508.971 &  8.748E+05   &   9.032E+05   &  -0.366   & -0.352   &  5.740E+01   &  5.926E+01     & 0.031   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           38965.528 &  3.371E+02   &   4.885E+01   &  -3.513   & -4.352   &  3.937E-02   &  5.705E-03     & 0.855   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           40004.352 &  1.688E+04   &   1.664E+04   &  -1.791   & -1.797   &  2.133E+00   &  2.103E+00     & 0.014   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           40629.728 &  1.612E+04   &   1.596E+04   &  -1.797   & -1.801   &  2.135E+00   &  2.113E+00     & 0.010   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           40827.125 &  6.066E+04   &   6.007E+04   &  -1.217   & -1.221   &  8.150E+00   &  8.071E+00     & 0.010   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           41032.846 &  7.052E+04   &   6.997E+04   &  -1.147   & -1.151   &  9.619E+00   &  9.543E+00     & 0.008   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           40305.695 &  2.863E+05   &   3.733E+05   &  -0.378   & -0.263   &  5.552E+01   &  7.239E+01     & 0.233   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           39755.662 &  4.062E+05   &   5.653E+05   &  -0.415   & -0.271   &  5.039E+01   &  7.013E+01     & 0.281   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           40937.535 &  1.595E+04   &   1.509E+04   &  -1.619   & -1.643   &  3.241E+00   &  3.066E+00     & 0.054   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           41186.229 &  1.110E+04   &   1.077E+04   &  -1.771   & -1.784   &  2.296E+00   &  2.229E+00     & 0.029   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           40395.047 &  1.481E+06   &   2.083E+06   &   0.161   &  0.309   &  1.927E+02   &  2.710E+02     & 0.289   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           41781.985 &  3.533E+02   &   3.440E+02   &  -3.256   & -3.267   &  7.632E-02   &  7.430E-02     & 0.026   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           41295.029 &  7.688E+02   &   7.755E+02   &  -2.928   & -2.925   &  1.603E-01   &  1.617E-01     & 0.009   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           41478.321 &  2.099E+05   &   2.915E+05   &  -0.665   & -0.522   &  2.957E+01   &  4.107E+01     & 0.280   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           42150.910 &  5.457E+05   &   5.301E+05   &  -0.235   & -0.248   &  8.069E+01   &  7.837E+01     & 0.029   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           40862.176 &  9.235E+05   &   1.357E+06   &  -0.335   & -0.168   &  6.220E+01   &  9.140E+01     & 0.320   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           42162.853 &  8.103E+05   &   7.856E+05   &   0.113   &  0.099   &  1.799E+02   &  1.744E+02     & 0.031   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           42414.613 &  3.482E+05   &   3.378E+05   &  -0.425   & -0.438   &  5.246E+01   &  5.088E+01     & 0.030   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           42006.887 &  2.079E+03   &   2.062E+03   &  -2.658   & -2.661   &  3.042E-01   &  3.018E-01     & 0.008   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           42141.833 &  2.226E+00   &   8.206E-01   &  -5.449   & -5.882   &  4.934E-04   &  1.819E-04     & 0.631   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           42997.031 &  7.598E+01   &   8.241E+01   &  -4.075   & -4.039   &  1.192E-02   &  1.293E-02     & 0.078   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           42283.119 &  2.802E+02   &   2.076E+02   &  -3.823   & -3.954   &  2.091E-02   &  1.549E-02     & 0.259   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           41537.951 &  3.742E+05   &   5.633E+05   &  -0.713   & -0.536   &  2.647E+01   &  3.985E+01     & 0.336   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &           42254.515 &  1.672E+05   &   2.412E+05   &  -1.048   & -0.889   &  1.245E+01   &  1.796E+01     & 0.307   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           43046.708 &  2.625E+02   &   2.754E+02   &  -3.535   & -3.514   &  4.134E-02   &  4.337E-02     & 0.047   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 1/2  }}$      &           42863.634 &  3.526E+05   &   3.816E+05   &  -0.712   & -0.677   &  2.741E+01   &  2.966E+01     & 0.076   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           42480.721 &  2.614E+02   &   1.888E+02   &  -3.372   & -3.514   &  5.934E-02   &  4.286E-02     & 0.278   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4S_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           43442.147 &  1.747E+02   &   2.049E+02   &  -3.704   & -3.635   &  2.827E-02   &  3.316E-02     & 0.148   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           42698.512 &  3.095E+01   &   2.799E+01   &  -4.471   & -4.514   &  4.757E-03   &  4.302E-03     & 0.096   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           43540.960 &  3.244E+02   &   3.199E+02   &  -3.433   & -3.439   &  5.287E-02   &  5.213E-02     & 0.014   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           42883.449 &  4.453E+02   &   3.557E+02   &  -3.309   & -3.406   &  6.933E-02   &  5.537E-02     & 0.201   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           42983.945 &  8.943E+02   &   9.587E+02   &  -3.305   & -3.275   &  7.011E-02   &  7.515E-02     & 0.067   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           43101.237 &  3.047E+02   &   1.692E+02   &  -3.293   & -3.549   &  7.225E-02   &  4.011E-02     & 0.445   &    D   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           43171.369 &  2.359E+02   &   1.727E+02   &  -3.880   & -4.015   &  1.874E-02   &  1.372E-02     & 0.268   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           43234.419 &  6.935E+01   &   2.048E+01   &  -4.109   & -4.639   &  1.106E-02   &  3.268E-03     & 0.705   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           44309.821 &  1.566E+01   &   1.711E+01   &  -4.558   & -4.520   &  4.035E-03   &  4.409E-03     & 0.085   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           44552.241 &  1.284E+03   &   1.276E+03   &  -2.640   & -2.642   &  3.362E-01   &  3.342E-01     & 0.006   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4s~^2P_{ 3/2  }}$      &           44322.901 &  4.418E+05   &   4.924E+05   &  -0.585   & -0.538   &  3.797E+01   &  4.232E+01     & 0.103   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           44732.602 &  2.782E+04   &   2.718E+04   &  -1.300   & -1.310   &  7.375E+00   &  7.206E+00     & 0.023   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           43508.944 &  7.284E+02   &   1.111E+03   &  -2.906   & -2.723   &  1.777E-01   &  2.711E-01     & 0.345   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           45487.255 &  2.652E+02   &   2.765E+02   &  -3.483   & -3.465   &  4.928E-02   &  5.137E-02     & 0.041   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           44090.719 &  1.217E+03   &   2.191E+03   &  -2.848   & -2.593   &  2.059E-01   &  3.707E-01     & 0.445   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           44909.326 &  7.992E+03   &   7.281E+03   &  -1.839   & -1.879   &  2.144E+00   &  1.953E+00     & 0.089   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           45734.817 &  1.221E+03   &   1.238E+03   &  -2.815   & -2.809   &  2.306E-01   &  2.338E-01     & 0.014   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           45208.795 &  2.858E+04   &   2.636E+04   &  -1.280   & -1.315   &  7.819E+00   &  7.213E+00     & 0.077   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           45993.125 &  4.548E+03   &   4.448E+03   &  -2.239   & -2.249   &  8.737E-01   &  8.543E-01     & 0.022   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           45475.443 &  9.814E+00   &   1.351E+01   &  -4.739   & -4.600   &  2.733E-03   &  3.763E-03     & 0.274   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           44878.530 &  2.680E+03   &   5.220E+03   &  -2.490   & -2.200   &  4.783E-01   &  9.315E-01     & 0.487   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           45752.519 &  1.073E+05   &   1.033E+05   &  -0.871   & -0.887   &  2.028E+01   &  1.953E+01     & 0.037   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 1/2  }^o}$    &           44968.801 &  3.891E+03   &   7.179E+03   &  -2.627   & -2.361   &  3.492E-01   &  6.444E-01     & 0.458   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           45927.621 &  3.305E+04   &   3.125E+04   &  -1.203   & -1.227   &  9.481E+00   &  8.965E+00     & 0.054   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           45754.550 &  3.095E+03   &   2.835E+03   &  -2.109   & -2.148   &  1.171E+00   &  1.072E+00     & 0.084   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           46063.378 &  1.020E+05   &   9.837E+04   &  -0.887   & -0.902   &  1.969E+01   &  1.898E+01     & 0.036   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           46877.359 &  1.228E+04   &   1.257E+04   &  -1.615   & -1.605   &  3.745E+00   &  3.836E+00     & 0.024   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           46234.928 &  4.883E+02   &   4.272E+02   &  -3.203   & -3.261   &  9.528E-02   &  8.336E-02     & 0.125   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           46388.235 &  2.203E+04   &   2.135E+04   &  -1.370   & -1.384   &  6.512E+00   &  6.311E+00     & 0.031   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           46475.204 &  5.288E+04   &   4.770E+04   &  -0.863   & -0.908   &  2.096E+01   &  1.891E+01     & 0.098   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           46504.512 &  5.569E+03   &   5.065E+03   &  -1.965   & -2.006   &  1.659E+00   &  1.509E+00     & 0.091   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2P_{ 3/2  }^o}$    &           45788.594 &  2.717E+02   &   5.326E+02   &  -3.768   & -3.475   &  2.575E-02   &  5.047E-02     & 0.490   &    D   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           46809.861 &  5.780E+03   &   6.204E+03   &  -2.119   & -2.089   &  1.170E+00   &  1.256E+00     & 0.068   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           46657.873 &  1.335E+04   &   1.244E+04   &  -2.060   & -2.091   &  1.339E+00   &  1.247E+00     & 0.069   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           47406.935 &  1.300E+05   &   1.324E+05   &  -0.580   & -0.572   &  4.100E+01   &  4.178E+01     & 0.019   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           46917.541 &  9.808E+04   &   8.885E+04   &  -0.712   & -0.755   &  3.000E+01   &  2.718E+01     & 0.094   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           47153.130 &  2.225E+05   &   2.125E+05   &  -0.829   & -0.849   &  2.303E+01   &  2.199E+01     & 0.045   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           47074.175 &  4.290E+02   &   4.248E+02   &  -3.244   & -3.248   &  8.835E-02   &  8.748E-02     & 0.010   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           47394.892 &  2.938E+04   &   2.732E+04   &  -1.403   & -1.434   &  6.175E+00   &  5.741E+00     & 0.070   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           47299.058 &  1.311E+05   &   1.193E+05   &  -0.755   & -0.796   &  2.738E+01   &  2.493E+01     & 0.090   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           47512.687 &  2.480E+03   &   2.367E+03   &  -2.775   & -2.795   &  2.626E-01   &  2.506E-01     & 0.046   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           47746.827 &  7.635E+04   &   7.357E+04   &  -1.282   & -1.299   &  8.203E+00   &  7.905E+00     & 0.036   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 9/2  }}$      &           47554.170 &  6.446E+05   &   5.879E+05   &   0.243   &  0.203   &  2.737E+02   &  2.496E+02     & 0.088   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 7/2  }}$      &           47675.600 &  6.085E+05   &   5.569E+05   &   0.095   &  0.056   &  1.953E+02   &  1.787E+02     & 0.085   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           48475.259 &  9.315E+04   &   9.523E+04   &  -0.882   & -0.872   &  2.095E+01   &  2.141E+01     & 0.022   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 5/2  }}$      &           47726.387 &  6.060E+05   &   5.551E+05   &  -0.082   & -0.120   &  1.301E+02   &  1.191E+02     & 0.084   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           47741.789 &  7.361E+05   &   6.726E+05   &  -0.298   & -0.338   &  7.907E+01   &  7.224E+01     & 0.086   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           49041.773 &  3.965E+03   &   4.411E+03   &  -2.243   & -2.196   &  9.233E-01   &  1.027E+00     & 0.101   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           48584.373 &  7.200E+03   &   7.563E+03   &  -1.691   & -1.669   &  3.260E+00   &  3.425E+00     & 0.048   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           48935.051 &  1.818E+04   &   1.871E+04   &  -1.282   & -1.270   &  8.411E+00   &  8.655E+00     & 0.028   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           49000.416 &  3.583E+04   &   3.484E+04   &  -1.111   & -1.124   &  1.248E+01   &  1.214E+01     & 0.028   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           49297.049 &  1.778E+05   &   1.735E+05   &  -0.410   & -0.421   &  6.308E+01   &  6.154E+01     & 0.025   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           49517.967 &  4.288E+05   &   4.221E+05   &  -0.024   & -0.031   &  1.542E+02   &  1.518E+02     & 0.016   &    B+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 1/2  }^o}$    &           52805.782 &  1.644E+03   &   1.862E+03   &  -2.561   & -2.507   &  4.779E-01   &  5.413E-01     & 0.117   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           49710.140 &  5.286E+04   &   5.159E+04   &  -1.106   & -1.117   &  1.282E+01   &  1.251E+01     & 0.024   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           49897.735 &  3.061E+04   &   2.950E+04   &  -1.164   & -1.180   &  1.126E+01   &  1.085E+01     & 0.036   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           50005.951 &  2.057E+05   &   2.016E+05   &  -0.511   & -0.520   &  5.078E+01   &  4.976E+01     & 0.020   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           50097.440 &  2.609E+05   &   2.575E+05   &  -0.707   & -0.713   &  3.238E+01   &  3.196E+01     & 0.013   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           50267.701 &  1.843E+04   &   1.848E+04   &  -1.378   & -1.377   &  6.931E+00   &  6.953E+00     & 0.003   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           50314.921 &  2.340E+05   &   2.315E+05   &  -0.450   & -0.454   &  5.883E+01   &  5.822E+01     & 0.010   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           50397.891 &  1.693E+05   &   1.684E+05   &  -0.890   & -0.892   &  2.139E+01   &  2.128E+01     & 0.005   &    B+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           50319.909 &  6.070E+03   &   5.684E+03   &  -1.734   & -1.763   &  3.054E+00   &  2.860E+00     & 0.064   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           53819.228 &  3.472E+02   &   3.930E+02   &  -3.220   & -3.166   &  1.069E-01   &  1.210E-01     & 0.117   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^1D)\,3s~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,3p~^2P_{ 3/2  }^o}$    &           53833.279 &  1.791E+03   &   2.037E+03   &  -2.331   & -2.275   &  8.273E-01   &  9.410E-01     & 0.121   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 5/2  }}$      &           50813.602 &  1.298E+02   &   4.255E+01   &  -3.697   & -4.181   &  3.362E-02   &  1.102E-02     & 0.672   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           51157.987 &  5.886E+03   &   6.417E+03   &  -1.858   & -1.821   &  2.334E+00   &  2.544E+00     & 0.083   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 5/2  }}$      &           51197.326 &  1.391E+04   &   1.342E+04   &  -1.660   & -1.676   &  3.684E+00   &  3.554E+00     & 0.035   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2F_{ 7/2  }}$      &           51730.140 &  2.926E+03   &   2.434E+03   &  -2.152   & -2.232   &  1.199E+00   &  9.979E-01     & 0.168   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           52121.148 &  3.353E+04   &   3.358E+04   &  -1.263   & -1.262   &  9.373E+00   &  9.388E+00     & 0.002   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           52159.698 &  5.306E+01   &   5.560E+01   &  -3.887   & -3.866   &  2.230E-02   &  2.336E-02     & 0.046   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           52659.267 &  1.774E+04   &   1.790E+04   &  -1.831   & -1.827   &  2.557E+00   &  2.580E+00     & 0.009   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           52847.503 &  2.945E+03   &   3.262E+03   &  -2.307   & -2.263   &  8.583E-01   &  9.504E-01     & 0.097   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           52816.185 &  3.591E+02   &   3.836E+02   &  -3.045   & -3.017   &  1.567E-01   &  1.674E-01     & 0.064   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           53400.803 &  2.965E+04   &   3.038E+04   &  -1.596   & -1.585   &  4.457E+00   &  4.567E+00     & 0.024   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           53300.585 &  7.513E+02   &   7.433E+02   &  -2.893   & -2.897   &  2.246E-01   &  2.222E-01     & 0.011   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 3/2  }}$      &           53696.176 &  6.623E+05   &   6.039E+05   &  -0.242   & -0.282   &  1.012E+02   &  9.229E+01     & 0.088   &    B   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           53760.984 &  2.483E+04   &   2.447E+04   &  -1.065   & -1.072   &  1.523E+01   &  1.501E+01     & 0.015   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           53746.103 &  9.093E+02   &   8.418E+02   &  -3.104   & -3.137   &  1.394E-01   &  1.290E-01     & 0.074   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           54023.830 &  9.365E+04   &   9.064E+04   &  -0.484   & -0.499   &  5.830E+01   &  5.643E+01     & 0.032   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4P_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           53986.294 &  6.413E+02   &   5.764E+02   &  -2.950   & -2.997   &  1.992E-01   &  1.790E-01     & 0.101   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2P_{ 1/2  }}$      &           54831.475 &  2.833E+05   &   2.555E+05   &  -0.593   & -0.638   &  4.610E+01   &  4.158E+01     & 0.098   &    B   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           54999.783 &  2.482E+04   &   2.446E+04   &  -1.170   & -1.177   &  1.223E+01   &  1.205E+01     & 0.015   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4F_{ 3/2  }}$      &           55136.822 &  6.782E+03   &   6.112E+03   &  -2.209   & -2.254   &  1.122E+00   &  1.011E+00     & 0.099   &    C+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           55373.776 &  3.148E+04   &   3.004E+04   &  -1.061   & -1.082   &  1.583E+01   &  1.510E+01     & 0.046   &    C+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 7/2  }}$      &           55652.669 &  1.969E+04   &   1.998E+04   &  -1.261   & -1.254   &  1.005E+01   &  1.020E+01     & 0.015   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           55742.385 &  1.887E+04   &   1.853E+04   &  -1.454   & -1.462   &  6.454E+00   &  6.335E+00     & 0.018   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           56114.613 &  1.367E+04   &   1.289E+04   &  -1.588   & -1.614   &  4.770E+00   &  4.495E+00     & 0.058   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           56358.317 &  1.991E+04   &   1.910E+04   &  -1.722   & -1.740   &  3.519E+00   &  3.375E+00     & 0.041   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 5/2  }}$      &           56503.975 &  2.324E+04   &   2.339E+04   &  -1.352   & -1.349   &  8.275E+00   &  8.330E+00     & 0.007   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           56738.844 &  2.492E+04   &   2.472E+04   &  -1.619   & -1.622   &  4.493E+00   &  4.457E+00     & 0.008   &    C+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           57973.535 &  8.287E+00   &   1.042E+01   &  -4.476   & -4.377   &  6.376E-03   &  8.017E-03     & 0.205   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           59011.707 &  9.626E+00   &   6.991E+00   &  -4.521   & -4.660   &  5.858E-03   &  4.254E-03     & 0.274   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           59853.395 &  1.126E+02   &   9.517E+01   &  -3.440   & -3.513   &  7.151E-02   &  6.043E-02     & 0.155   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           60297.011 &  1.360E+02   &   1.104E+02   &  -3.528   & -3.618   &  5.885E-02   &  4.779E-02     & 0.188   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           61018.360 &  3.401E+01   &   1.364E+01   &  -4.421   & -4.817   &  7.627E-03   &  3.059E-03     & 0.599   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^4D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 5/2  }}$      &           61176.036 &  7.187E+00   &   2.462E+00   &  -4.792   & -5.258   &  3.249E-03   &  1.113E-03     & 0.657   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 3/2  }}$      &           61802.023 &  6.067E+02   &   4.917E+02   &  -3.158   & -3.249   &  1.414E-01   &  1.146E-01     & 0.189   &    C   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4P_{ 1/2  }}$      &           62825.909 &  3.076E+02   &   2.573E+02   &  -3.439   & -3.516   &  7.529E-02   &  6.298E-02     & 0.164   &    C   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 1/2  }}$      &           66959.951 &  1.781E+02   &   1.286E+02   &  -3.621   & -3.762   &  5.279E-02   &  3.812E-02     & 0.278   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^4D_{ 3/2  }}$      &           67497.789 &  1.576E+01   &   7.117E+00   &  -4.667   & -5.012   &  4.785E-03   &  2.160E-03     & 0.549   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4p~^2S_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,3d~^2D_{ 3/2  }}$      &           73642.041 &  6.254E+02   &   4.600E+02   &  -2.993   & -3.126   &  2.465E-01   &  1.813E-01     & 0.265   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &          148428.072 &  1.936E+01   &   1.727E+01   &  -3.592   & -3.642   &  1.250E-01   &  1.115E-01     & 0.108   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &          154426.560 &  3.296E+02   &   2.850E+02   &  -2.628   & -2.691   &  1.198E+00   &  1.036E+00     & 0.135   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &          154426.560 &  1.148E+02   &   9.869E+01   &  -2.785   & -2.850   &  8.344E-01   &  7.175E-01     & 0.140   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          155785.079 &  3.583E+00   &   3.313E+00   &  -4.107   & -4.141   &  4.011E-02   &  3.709E-02     & 0.075   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          158851.188 &  8.588E+01   &   7.566E+01   &  -2.710   & -2.765   &  1.019E+00   &  8.980E-01     & 0.119   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          158871.378 &  2.934E+01   &   2.603E+01   &  -3.352   & -3.405   &  2.323E-01   &  2.060E-01     & 0.113   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          165763.257 &  6.232E+01   &   5.412E+01   &  -3.290   & -3.351   &  2.802E-01   &  2.433E-01     & 0.132   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          165763.257 &  1.169E+02   &   1.012E+02   &  -2.715   & -2.778   &  1.052E+00   &  9.104E-01     & 0.134   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 1/2  }}$      &          168842.769 &  3.359E+01   &   2.935E+01   &  -3.241   & -3.300   &  3.192E-01   &  2.789E-01     & 0.126   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          173861.943 &  1.738E-01   &   1.439E-01   &  -5.201   & -5.283   &  3.607E-03   &  2.986E-03     & 0.172   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          174895.806 &  3.164E+00   &   2.912E+00   &  -4.060   & -4.096   &  5.012E-02   &  4.614E-02     & 0.079   &    D+  &  D   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          174898.865 &  5.393E+01   &   4.931E+01   &  -2.704   & -2.743   &  1.139E+00   &  1.042E+00     & 0.086   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          178769.671 &  2.951E+01   &   2.629E+01   &  -3.071   & -3.122   &  4.993E-01   &  4.448E-01     & 0.109   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          178795.242 &  3.057E+00   &   2.724E+00   &  -4.232   & -4.282   &  3.449E-02   &  3.074E-02     & 0.109   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          182471.762 &  1.460E+02   &   1.268E+02   &  -2.359   & -2.420   &  2.627E+00   &  2.282E+00     & 0.131   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          182488.412 &  5.064E+01   &   4.420E+01   &  -2.995   & -3.054   &  6.076E-01   &  5.303E-01     & 0.127   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          187571.863 &  8.928E+00   &   7.831E+00   &  -3.725   & -3.782   &  1.163E-01   &  1.020E-01     & 0.123   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          189118.142 &  1.156E+01   &   1.030E+01   &  -3.429   & -3.480   &  2.316E-01   &  2.063E-01     & 0.109   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 3/2  }}$      &          203016.830 &  8.294E+00   &   7.331E+00   &  -3.512   & -3.566   &  2.055E-01   &  1.817E-01     & 0.116   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          209253.613 &  4.934E+01   &   4.338E+01   &  -2.711   & -2.767   &  1.339E+00   &  1.177E+00     & 0.121   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          209275.509 &  5.197E+00   &   4.567E+00   &  -3.865   & -3.921   &  9.403E-02   &  8.264E-02     & 0.121   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          210296.539 &  2.704E-02   &   2.161E-02   &  -5.843   & -5.941   &  9.928E-04   &  7.936E-04     & 0.201   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &          222103.767 &  9.954E+01   &   8.663E+01   &  -2.531   & -2.591   &  2.153E+00   &  1.874E+00     & 0.130   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          218007.888 &  1.490E+02   &   1.329E+02   &  -2.071   & -2.121   &  6.096E+00   &  5.436E+00     & 0.108   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          218041.162 &  9.623E+00   &   8.582E+00   &  -3.386   & -3.435   &  2.954E-01   &  2.634E-01     & 0.108   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &          235810.126 &  2.836E+00   &   2.615E+00   &  -4.325   & -4.361   &  3.671E-02   &  3.384E-02     & 0.078   &    D+  &  E   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &          235810.126 &  2.331E+02   &   2.034E+02   &  -2.109   & -2.169   &  6.034E+00   &  5.265E+00     & 0.127   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          236681.349 &  1.050E+02   &   9.328E+01   &  -2.152   & -2.203   &  5.497E+00   &  4.883E+00     & 0.112   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^4P_{ 5/2  }}$      &          236726.172 &  6.926E+00   &   6.145E+00   &  -3.457   & -3.509   &  2.721E-01   &  2.414E-01     & 0.113   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          253423.755 &  1.434E+02   &   1.440E+02   &  -2.082   & -2.080   &  6.913E+00   &  6.940E+00     & 0.004   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          261639.011 &  7.914E+01   &   7.431E+01   &  -2.312   & -2.340   &  4.197E+00   &  3.941E+00     & 0.061   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          261693.787 &  4.531E+01   &   4.168E+01   &  -2.730   & -2.767   &  1.603E+00   &  1.475E+00     & 0.080   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 1/2  }}$      &          271164.380 &  1.715E+02   &   1.498E+02   &  -2.121   & -2.180   &  6.750E+00   &  5.897E+00     & 0.126   &    C   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          280933.599 &  9.741E-01   &   9.244E-01   &  -4.637   & -4.660   &  2.132E-02   &  2.023E-02     & 0.051   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          280933.599 &  7.628E+01   &   6.863E+01   &  -2.442   & -2.488   &  3.339E+00   &  3.004E+00     & 0.100   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          329189.929 &  5.814E+01   &   9.217E+01   &  -2.247   & -2.047   &  6.141E+00   &  9.736E+00     & 0.369   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          332539.672 &  1.004E+02   &   9.399E+01   &  -2.000   & -2.029   &  1.094E+01   &  1.023E+01     & 0.064   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          332594.972 &  6.857E+01   &   6.291E+01   &  -2.342   & -2.380   &  4.981E+00   &  4.569E+00     & 0.083   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          343187.387 &  5.680E+01   &   4.459E+01   &  -2.221   & -2.326   &  6.798E+00   &  5.337E+00     & 0.215   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          343281.635 &  1.329E+02   &   9.753E+01   &  -2.027   & -2.162   &  1.061E+01   &  7.789E+00     & 0.266   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          345501.911 &  2.922E+01   &   3.638E+01   &  -2.378   & -2.283   &  4.759E+00   &  5.924E+00     & 0.197   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          349608.788 &  6.879E+01   &   5.821E+01   &  -2.121   & -2.194   &  8.705E+00   &  7.366E+00     & 0.154   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          349621.011 &  3.593E-03   &   5.986E+00   &  -6.278   & -3.057   &  6.062E-04   &  1.010E+00     & 0.999   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          355295.321 &  3.337E+02   &   3.190E+02   &  -1.421   & -1.441   &  4.432E+01   &  4.237E+01     & 0.044   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &          359294.776 &  5.203E+01   &   6.463E+01   &  -2.219   & -2.125   &  7.147E+00   &  8.877E+00     & 0.195   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          365438.307 &  5.354E+01   &   3.486E+01   &  -2.192   & -2.378   &  7.737E+00   &  5.038E+00     & 0.349   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          365545.174 &  3.096E+01   &   2.127E+01   &  -2.605   & -2.769   &  2.985E+00   &  2.051E+00     & 0.313   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &          376034.565 &  4.895E+01   &   5.533E+01   &  -2.206   & -2.153   &  7.708E+00   &  8.712E+00     & 0.115   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$ &    $  \mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$        &          376147.721 &  7.342E-03   &   1.762E+00   &  -6.206   & -3.825   &  7.714E-04   &  1.851E-01     & 0.996   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          377164.927 &  4.169E+00   &   4.142E+00   &  -3.750   & -3.753   &  2.208E-01   &  2.193E-01     & 0.006   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          377164.927 &  1.924E+01   &   1.916E+01   &  -2.785   & -2.787   &  2.038E+00   &  2.030E+00     & 0.004   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          392862.475 &  4.835E+01   &   4.319E+01   &  -2.048   & -2.097   &  1.158E+01   &  1.034E+01     & 0.107   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          393094.122 &  3.467E+01   &   6.194E+01   &  -2.095   & -1.843   &  1.039E+01   &  1.857E+01     & 0.440   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          398181.109 &  1.946E+01   &   1.419E+01   &  -2.557   & -2.694   &  3.638E+00   &  2.652E+00     & 0.271   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          398196.964 &  1.440E+02   &   1.015E+02   &  -1.562   & -1.714   &  3.590E+01   &  2.530E+01     & 0.295   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          404213.522 &  2.505E+00   &   2.548E+00   &  -3.610   & -3.603   &  3.266E-01   &  3.322E-01     & 0.017   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,5s~^2P_{ 3/2  }}$      &          407737.222 &  2.749E+02   &   2.613E+02   &  -1.386   & -1.408   &  5.519E+01   &  5.244E+01     & 0.050   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &          417217.742 &  4.349E-01   &   4.603E-01   &  -4.644   & -4.619   &  3.118E-02   &  3.300E-02     & 0.055   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &          417217.742 &  6.338E+01   &   6.416E+01   &  -2.179   & -2.174   &  9.087E+00   &  9.199E+00     & 0.012   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          418844.659 &  1.926E+01   &   1.384E+01   &  -2.517   & -2.661   &  4.191E+00   &  3.011E+00     & 0.282   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &          415322.061 &  1.138E+02   &   1.593E+02   &  -1.929   & -1.783   &  1.610E+01   &  2.253E+01     & 0.285   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          442571.874 &  1.596E+02   &   1.494E+02   &  -1.329   & -1.358   &  6.830E+01   &  6.394E+01     & 0.064   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          463983.297 &  5.687E+01   &   6.581E+01   &  -1.833   & -1.770   &  2.243E+01   &  2.596E+01     & 0.136   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          471420.153 &  6.875E+01   &   4.115E+01   &  -1.862   & -2.085   &  2.133E+01   &  1.277E+01     & 0.401   &    D   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          471442.378 &  5.523E-01   &   9.503E+00   &  -3.832   & -2.596   &  2.285E-01   &  3.932E+00     & 0.942   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &          465968.025 &  1.074E+00   &   1.086E+00   &  -4.155   & -4.150   &  1.072E-01   &  1.085E-01     & 0.012   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &          465968.025 &  4.738E+02   &   4.962E+02   &  -1.210   & -1.190   &  9.463E+01   &  9.913E+01     & 0.045   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          476426.421 &  3.593E-02   &   3.500E-01   &  -5.135   & -4.146   &  1.151E-02   &  1.121E-01     & 0.897   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          476539.939 &  1.080E+01   &   6.181E+00   &  -2.833   & -3.075   &  2.306E+00   &  1.321E+00     & 0.427   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          495402.663 &  4.903E+00   &   1.167E+01   &  -2.841   & -2.464   &  2.354E+00   &  5.604E+00     & 0.580   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          500663.379 &  2.818E+00   &   5.262E+00   &  -3.197   & -2.926   &  1.047E+00   &  1.956E+00     & 0.464   &    D   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          500863.990 &  6.274E+00   &   4.003E+00   &  -3.025   & -3.220   &  1.556E+00   &  9.930E-01     & 0.362   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          503890.031 &  2.104E+01   &   1.611E+01   &  -2.318   & -2.434   &  7.972E+00   &  6.103E+00     & 0.234   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          503915.423 &  5.167E+00   &   8.613E-01   &  -2.803   & -3.581   &  2.610E+00   &  4.352E-01     & 0.833   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &          503532.279 &  7.148E+00   &   5.376E+00   &  -2.663   & -2.787   &  3.603E+00   &  2.710E+00     & 0.248   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &          503912.884 &  2.815E+02   &   2.122E+02   &  -0.970   & -1.093   &  1.777E+02   &  1.340E+02     & 0.246   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &          512329.202 &  2.368E+01   &   1.848E+01   &  -2.128   & -2.235   &  1.257E+01   &  9.811E+00     & 0.220   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          537443.703 &  8.472E+00   &   2.170E+00   &  -2.657   & -3.249   &  3.895E+00   &  9.975E-01     & 0.744   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          537674.879 &  9.296E-01   &   1.528E+00   &  -3.793   & -3.577   &  2.853E-01   &  4.688E-01     & 0.391   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          520415.916 &  2.246E+01   &   1.730E+01   &  -2.262   & -2.375   &  9.375E+00   &  7.219E+00     & 0.230   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          520551.368 &  5.205E+00   &   3.525E+00   &  -3.073   & -3.242   &  1.449E+00   &  9.817E-01     & 0.323   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          524559.894 &  1.647E+02   &   1.508E+02   &  -1.390   & -1.428   &  7.041E+01   &  6.444E+01     & 0.085   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          526914.808 &  3.308E+02   &   3.072E+02   &  -0.958   & -0.990   &  1.911E+02   &  1.774E+02     & 0.071   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &          542172.921 &  9.770E+01   &   1.001E+02   &  -1.588   & -1.577   &  4.611E+01   &  4.724E+01     & 0.024   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &          542319.936 &  1.141E+02   &   1.077E+02   &  -1.696   & -1.721   &  3.592E+01   &  3.391E+01     & 0.056   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &          569122.811 &  3.897E+01   &   2.299E+01   &  -1.945   & -2.174   &  2.127E+01   &  1.255E+01     & 0.410   &    D   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          576418.711 &  1.479E+00   &   1.618E+00   &  -3.531   & -3.492   &  5.590E-01   &  6.117E-01     & 0.086   &    D+  &  D+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          578154.992 &  1.848E+02   &   1.810E+02   &  -1.130   & -1.139   &  1.410E+02   &  1.381E+02     & 0.021   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          578389.071 &  7.035E+01   &   7.013E+01   &  -1.674   & -1.676   &  4.031E+01   &  4.018E+01     & 0.003   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &          612298.630 &  2.907E+00   &   2.046E+01   &  -3.009   & -2.161   &  1.976E+00   &  1.391E+01     & 0.858   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &          612598.705 &  1.331E+01   &   3.513E+00   &  -2.523   & -3.102   &  6.042E+00   &  1.594E+00     & 0.736   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &          588211.074 &  2.531E+01   &   2.532E+01   &  -1.882   & -1.882   &  2.542E+01   &  2.543E+01     & 0.000   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{11/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &          588730.520 &  1.126E+03   &   1.128E+03   &  -0.154   & -0.153   &  1.360E+03   &  1.364E+03     & 0.002   &    C   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          625719.578 &  1.623E-01   &   1.607E-01   &  -4.419   & -4.423   &  7.850E-02   &  7.771E-02     & 0.010   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &          605389.174 &  6.274E+02   &   6.839E+02   &  -0.684   & -0.647   &  4.122E+02   &  4.493E+02     & 0.083   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          635881.523 &  1.197E+00   &   6.193E-01   &  -3.361   & -3.647   &  9.117E-01   &  4.715E-01     & 0.483   &    D   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 1/2  }}$      &          627679.406 &  3.980E+02   &   4.209E+02   &  -1.027   & -1.002   &  1.943E+02   &  2.055E+02     & 0.054   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          645611.136 &  3.341E+01   &   3.490E+01   &  -1.777   & -1.758   &  3.550E+01   &  3.708E+01     & 0.043   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          645986.486 &  7.669E+02   &   7.393E+02   &  -0.319   & -0.335   &  1.020E+03   &  9.837E+02     & 0.036   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 3/2  }}$      &          647517.418 &  6.269E+02   &   6.270E+02   &  -0.626   & -0.626   &  5.039E+02   &  5.040E+02     & 0.000   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &          729559.565 &  6.986E+00   &   8.230E+00   &  -2.953   & -2.882   &  2.678E+00   &  3.155E+00     & 0.151   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &          729559.565 &  3.773E+01   &   4.540E+01   &  -1.919   & -1.839   &  2.892E+01   &  3.480E+01     & 0.169   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &          717524.826 &  1.005E+02   &   7.372E+01   &  -1.207   & -1.342   &  1.466E+02   &  1.075E+02     & 0.267   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &          718297.921 &  8.976E+00   &   3.836E+00   &  -2.158   & -2.528   &  1.642E+01   &  7.016E+00     & 0.573   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &          735586.189 &  7.585E+01   &   4.026E+01   &  -1.609   & -1.884   &  5.960E+01   &  3.164E+01     & 0.469   &    D   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &          735467.169 &  8.765E+00   &   7.165E+00   &  -2.370   & -2.458   &  1.033E+01   &  8.442E+00     & 0.183   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &          735521.264 &  1.829E+00   &   1.735E+00   &  -2.926   & -2.949   &  2.874E+00   &  2.725E+00     & 0.052   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          724259.806 &  4.803E+01   &   5.257E+01   &  -1.520   & -1.481   &  7.205E+01   &  7.885E+01     & 0.086   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          724627.179 &  2.154E+00   &   2.215E+00   &  -2.992   & -2.980   &  2.427E+00   &  2.496E+00     & 0.027   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          731133.110 &  3.321E+02   &   3.336E+02   &  -0.672   & -0.670   &  5.124E+02   &  5.148E+02     & 0.005   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 5/2  }}$      &          731561.005 &  2.368E+01   &   2.599E+01   &  -1.943   & -1.903   &  2.745E+01   &  3.013E+01     & 0.089   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2P_{ 3/2  }}$      &          775295.969 &  1.620E+01   &   2.335E+01   &  -2.058   & -1.899   &  2.235E+01   &  3.222E+01     & 0.306   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &          825395.777 &  3.186E+00   &   1.189E-01   &  -2.709   & -4.138   &  5.307E+00   &  1.980E-01     & 0.963   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &          825941.160 &  1.523E+00   &   4.338E+00   &  -3.029   & -2.575   &  2.541E+00   &  7.237E+00     & 0.649   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &          809205.522 &  1.662E-01   &   2.874E-01   &  -4.009   & -3.771   &  2.608E-01   &  4.510E-01     & 0.422   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          845701.721 &  1.415E+01   &   1.582E+01   &  -2.041   & -1.992   &  2.535E+01   &  2.833E+01     & 0.105   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          846059.478 &  2.436E+00   &   1.897E+00   &  -2.981   & -3.089   &  2.912E+00   &  2.269E+00     & 0.221   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &          862998.921 &  1.179E+02   &   1.253E+02   &  -0.977   & -0.951   &  2.992E+02   &  3.181E+02     & 0.059   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &          910945.926 &  2.733E+01   &   3.641E+01   &  -2.167   & -2.043   &  2.039E+01   &  2.717E+01     & 0.249   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &          910945.926 &  8.658E+01   &   1.172E+02   &  -1.366   & -1.234   &  1.292E+02   &  1.749E+02     & 0.261   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &          902706.314 &  2.680E+02   &   3.050E+02   &  -0.485   & -0.429   &  9.733E+02   &  1.108E+03     & 0.121   &    C   & B+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &          971184.943 &  5.249E+01   &   3.950E+01   &  -1.351   & -1.475   &  1.424E+02   &  1.071E+02     & 0.248   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          956242.350 &  2.245E+01   &   2.227E+01   &  -1.734   & -1.737   &  5.815E+01   &  5.767E+01     & 0.008   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          956699.768 &  1.203E+00   &   1.575E+00   &  -3.180   & -3.063   &  2.080E+00   &  2.723E+00     & 0.236   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &          978416.140 &  8.953E+01   &   9.532E+01   &  -0.988   & -0.961   &  3.310E+02   &  3.525E+02     & 0.061   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &          995282.362 &  3.045E+01   &   2.062E+01   &  -1.442   & -1.611   &  1.185E+02   &  8.026E+01     & 0.323   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &          998352.718 &  7.159E+01   &   5.949E+01   &  -1.369   & -1.449   &  1.406E+02   &  1.169E+02     & 0.169   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &         1014095.933 &  9.180E-01   &   5.560E-01   &  -2.946   & -3.164   &  3.781E+00   &  2.290E+00     & 0.394   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &         1015640.869 &  1.749E+02   &   1.230E+02   &  -0.568   & -0.721   &  9.045E+02   &  6.363E+02     & 0.297   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &         1021012.436 &  1.276E+01   &   1.484E+01   &  -2.098   & -2.033   &  2.680E+01   &  3.118E+01     & 0.140   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &         1030141.954 &  3.239E+01   &   2.591E+01   &  -1.510   & -1.607   &  1.049E+02   &  8.388E+01     & 0.200   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &         1030248.084 &  1.051E+02   &   7.875E+01   &  -0.873   & -0.999   &  4.539E+02   &  3.400E+02     & 0.251   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &         1009540.154 &  3.177E+01   &   4.574E+01   &  -1.411   & -1.252   &  1.291E+02   &  1.858E+02     & 0.306   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &         1010254.079 &  1.577E+01   &   1.994E+01   &  -1.839   & -1.737   &  4.814E+01   &  6.090E+01     & 0.209   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &         1050309.841 &  1.282E+00   &   1.071E+00   &  -2.895   & -2.973   &  4.398E+00   &  3.676E+00     & 0.164   &    D+  &  C   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &         1050420.168 &  4.729E+01   &   3.951E+01   &  -1.204   & -1.282   &  2.164E+02   &  1.808E+02     & 0.165   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          981527.650 &  2.017E-02   &   2.081E-01   &  -4.633   & -3.619   &  7.531E-02   &  7.770E-01     & 0.903   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 7/2  }}$      &          982298.973 &  1.035E-02   &   6.993E-02   &  -5.047   & -4.217   &  2.905E-02   &  1.963E-01     & 0.852   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &         1104033.033 &  4.702E+01   &   3.981E+01   &  -1.288   & -1.360   &  1.874E+02   &  1.587E+02     & 0.153   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &         1105009.006 &  5.589E+01   &   5.296E+01   &  -1.388   & -1.411   &  1.489E+02   &  1.411E+02     & 0.052   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &         1010642.061 &  3.832E-02   &   1.121E-01   &  -4.328   & -3.862   &  1.562E-01   &  4.571E-01     & 0.658   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &         1011562.155 &  1.345E+00   &   3.936E+00   &  -2.685   & -2.219   &  6.871E+00   &  2.011E+01     & 0.658   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &         1180860.611 &  3.431E+01   &   3.507E+01   &  -1.366   & -1.357   &  1.673E+02   &  1.710E+02     & 0.022   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &         1181977.211 &  7.962E+00   &   8.373E+00   &  -2.176   & -2.154   &  2.595E+01   &  2.729E+01     & 0.049   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &         1177107.611 &  3.573E+00   &   5.104E-01   &  -2.351   & -3.196   &  1.726E+01   &  2.466E+00     & 0.857   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &         1178078.319 &  7.501E-02   &   2.480E-01   &  -4.029   & -3.509   &  3.631E-01   &  1.201E+00     & 0.698   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &         1171152.180 &  8.166E+01   &   1.141E+02   &  -0.872   & -0.726   &  5.180E+02   &  7.240E+02     & 0.284   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &         1172113.085 &  3.866E-03   &   2.369E-02   &  -5.321   & -4.533   &  1.843E-02   &  1.130E-01     & 0.837   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &         1207437.817 &  3.595E+00   &   3.885E+00   &  -2.327   & -2.293   &  1.874E+01   &  2.025E+01     & 0.075   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &         1222060.639 &  8.147E+01   &   1.007E+02   &  -0.961   & -0.869   &  4.403E+02   &  5.441E+02     & 0.191   &    D+  &  B+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &         1222807.811 &  1.933E+01   &   2.031E+01   &  -1.761   & -1.740   &  6.976E+01   &  7.329E+01     & 0.048   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &         1351442.665 &  6.199E+01   &   1.056E+02   &  -1.469   & -1.238   &  1.510E+02   &  2.572E+02     & 0.413   &    D   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &         1351442.665 &  3.295E+00   &   5.532E+00   &  -2.443   & -2.218   &  1.605E+01   &  2.695E+01     & 0.404   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &         1217626.359 &  1.282E-02   &   6.810E-02   &  -4.642   & -3.917   &  9.138E-02   &  4.853E-01     & 0.812   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &         1428163.382 &  3.596E+00   &   4.970E+00   &  -1.959   & -1.818   &  5.169E+01   &  7.144E+01     & 0.276   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &         1469205.454 &  3.073E+00   &   5.890E+00   &  -2.224   & -1.942   &  2.886E+01   &  5.531E+01     & 0.478   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &         1521051.351 &  1.435E-01   &   7.100E-03   &  -3.525   & -4.830   &  1.495E+00   &  7.398E-02     & 0.951   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &         1522209.030 &  2.699E-01   &   1.503E-01   &  -3.250   & -3.504   &  2.819E+00   &  1.570E+00     & 0.443   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &         1554557.184 &  1.240E+01   &   2.344E+01   &  -2.047   & -1.770   &  4.597E+01   &  8.692E+01     & 0.471   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &         1554557.184 &  1.154E+01   &   2.170E+01   &  -1.777   & -1.502   &  8.557E+01   &  1.610E+02     & 0.468   &    D   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &         1598235.548 &  2.388E+00   &   3.823E+00   &  -2.261   & -2.056   &  2.886E+01   &  4.622E+01     & 0.376   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &         1619643.031 &  8.947E-01   &   5.486E-01   &  -2.852   & -3.064   &  7.504E+00   &  4.601E+00     & 0.387   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &         1590710.252 &  2.263E+01   &   3.378E+01   &  -1.163   & -0.989   &  3.596E+02   &  5.369E+02     & 0.330   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 5/2  }}$      &         1592737.119 &  1.239E+00   &   1.236E+00   &  -2.549   & -2.549   &  1.483E+01   &  1.480E+01     & 0.002   &    D+  &  C+  \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &         1711332.443 &  2.096E+00   &   4.298E+00   &  -2.434   & -2.122   &  2.074E+01   &  4.253E+01     & 0.512   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 1/2  }}$      &         1835333.847 &  8.173E+00   &   7.398E+00   &  -1.782   & -1.826   &  9.974E+01   &  9.028E+01     & 0.095   &    D+  &  B   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &         1847404.397 &  5.349E-03   &   9.241E-03   &  -4.660   & -4.422   &  1.331E-01   &  2.300E-01     & 0.421   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &         1850138.760 &  2.346E-01   &   3.978E-01   &  -3.016   & -2.787   &  5.866E+00   &  9.947E+00     & 0.410   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &         1913289.710 &  2.442E-02   &   3.665E-01   &  -4.095   & -2.918   &  5.064E-01   &  7.600E+00     & 0.933   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &         1916222.742 &  6.177E-02   &   1.996E+00   &  -3.690   & -2.181   &  1.287E+00   &  4.159E+01     & 0.969   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &         1945600.996 &  1.123E+01   &   6.381E+00   &  -1.418   & -1.663   &  2.449E+02   &  1.392E+02     & 0.432   &    D   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &         2032685.584 &  6.866E-02   &   2.717E-01   &  -3.468   & -2.871   &  2.277E+00   &  9.011E+00     & 0.747   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 5/2  }}$      &         2035996.417 &  8.108E-03   &   7.964E-02   &  -4.520   & -3.527   &  2.026E-01   &  1.990E+00     & 0.898   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &         2156427.231 &  2.111E-02   &   8.608E-01   &  -4.230   & -2.620   &  4.181E-01   &  1.704E+01     & 0.975   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &         2351170.883 &  5.599E-01   &   1.644E-02   &  -2.731   & -4.263   &  1.437E+01   &  4.220E-01     & 0.971   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &         2353938.139 &  1.761E+00   &   3.162E+00   &  -2.233   & -1.978   &  4.534E+01   &  8.144E+01     & 0.443   &    D   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &         2375974.149 &  1.235E-02   &   4.858E-02   &  -4.203   & -3.608   &  4.904E-01   &  1.929E+00     & 0.746   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &         2563576.702 &  3.897E+00   &   2.315E+00   &  -1.638   & -1.864   &  1.944E+02   &  1.155E+02     & 0.406   &    D   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &         2568845.047 &  7.624E-01   &   1.481E+00   &  -2.520   & -2.232   &  2.551E+01   &  4.957E+01     & 0.485   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &         2517750.138 &  7.404E-03   &   3.558E-01   &  -4.250   & -2.568   &  4.666E-01   &  2.242E+01     & 0.979   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4F_{ 9/2  }}$      &         2176894.442 &  6.502E-03   &   1.194E-01   &  -4.432   & -3.169   &  2.648E-01   &  4.860E+00     & 0.946   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 9/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &         2523468.255 &  1.096E+00   &   1.470E+00   &  -1.980   & -1.853   &  8.693E+01   &  1.166E+02     & 0.255   &    E   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &         3165959.602 &  4.482E+00   &   2.309E+00   &  -1.269   & -1.557   &  5.613E+02   &  2.892E+02     & 0.485   &    D   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &         3547860.640 &  5.373E-01   &   6.795E-01   &  -2.216   & -2.114   &  7.105E+01   &  8.985E+01     & 0.209   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &         3549119.818 &  8.856E-01   &   5.773E-01   &  -1.874   & -2.059   &  1.563E+02   &  1.019E+02     & 0.348   &    E   & B    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 3/2  }}$      &         3792331.905 &  1.000E-01   &   1.366E-01   &  -2.888   & -2.753   &  1.615E+01   &  2.207E+01     & 0.268   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &         4367193.641 &  2.828E-02   &   1.571E-01   &  -3.189   & -2.445   &  9.298E+00   &  5.164E+01     & 0.820   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &         4380585.246 &  2.860E-03   &   3.223E-02   &  -4.306   & -3.255   &  7.121E-01   &  8.026E+00     & 0.911   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4P_{ 1/2  }}$      &         5346164.127 &  2.872E-03   &   3.135E-01   &  -4.308   & -2.270   &  8.664E-01   &  9.456E+01     & 0.991   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &         5577244.841 &  7.169E-04   &   2.697E-03   &  -4.573   & -3.998   &  4.907E-01   &  1.846E+00     & 0.734   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &         5599104.143 &  2.246E-02   &   1.020E-01   &  -3.073   & -2.416   &  1.556E+01   &  7.070E+01     & 0.780   &    E   & C    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 5/2}^o}$      &         7478312.893 &  1.599E-04   &   6.392E-03   &  -4.970   & -3.368   &  2.638E-01   &  1.055E+01     & 0.975   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2F_{ 7/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2G_{ 7/2}^o}$      &         7523322.299 &  1.002E-04   &   2.534E-03   &  -5.167   & -3.764   &  1.686E-01   &  4.262E+00     & 0.960   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2F_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &         6330716.637 &  6.990E-02   &   1.798E-01   &  -2.598   & -2.188   &  5.256E+01   &  1.352E+02     & 0.611   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4F_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &         6362942.224 &  3.653E-03   &   2.287E-02   &  -4.052   & -3.255   &  1.859E+00   &  1.164E+01     & 0.840   &    E   & D    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &         6224324.661 &  6.705E-03   &   5.283E-02   &  -3.631   & -2.735   &  4.788E+00   &  3.772E+01     & 0.873   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 7/2}^o}$      &         6251562.891 &  1.464E-03   &   8.648E-02   &  -4.288   & -2.517   &  1.060E+00   &  6.261E+01     & 0.983   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 1/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &         7838219.157 &  5.655E-05   &   6.691E-04   &  -5.982   & -4.909   &  2.690E-02   &  3.183E-01     & 0.915   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 3/2  }}$      &         7838219.157 &  4.809E-02   &   6.453E-01   &  -2.751   & -1.624   &  4.575E+01   &  6.139E+02     & 0.925   &    E   & C+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^2D_{ 5/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^2D_{ 3/2  }^o}$    &         9565716.472 &  1.762E-03   &   9.119E-03   &  -3.838   & -3.124   &  4.571E+00   &  2.366E+01     & 0.807   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &        11004732.035 &  1.299E-04   &   1.393E-01   &  -4.849   & -1.818   &  5.133E-01   &  5.506E+02     & 0.999   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &        11065619.121 &  1.818E-03   &   3.287E-01   &  -3.874   & -1.617   &  4.867E+00   &  8.800E+02     & 0.994   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 3/2  }}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 5/2}^o}$      &         9829942.003 &  3.326E-04   &   3.839E-02   &  -4.715   & -2.652   &  6.244E-01   &  7.207E+01     & 0.991   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &        31308703.820 &  1.789E-04   &   7.817E-02   &  -3.802   & -1.162   &  1.624E+01   &  7.094E+03     & 0.998   &    E   & D+   \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 3/2}^o}$      &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &        31806615.776 &  5.699E-05   &   2.024E-02   &  -4.462   & -1.912   &  3.611E+00   &  1.282E+03     & 0.997   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 5/2  }}$      &       121359223.302 &  9.143E-07   &   1.824E-04   &  -4.792   & -2.492   &  6.447E+00   &  1.286E+03     & 0.995   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4D_{ 5/2  }^o}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$      &        75187969.925 &  2.987E-06   &   3.515E-03   &  -4.818   & -1.747   &  3.770E+00   &  4.437E+03     & 0.999   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 7/2  }^o}$      &        96153846.153 &   2.863E-07  &   4.139E-04   &  -5.489   & -2.329   &  1.036E+00   &  1.498E+03     & 0.999   &    E   & E    \\
$\mathrm{2s^2 \,2p^2 (^3P)\,4d~^4D_{ 7/2  }}$    &   $\mathrm{2s^2 \,2p^2 (^3P)\,4f~^4G_{ 9/2  }^o}$      &        88495575.221 &   3.481E-06  &   6.960E-01   &  -4.499   & 0.802    &  9.091E+00   &  1.818E+06     & 1.000   &    E   & E    \\
\enddata 
\tablecomments{ $A_B$, $\lggf_B$, and $S_B$ are, respectively, transition rates, weighted oscillator strengths, and line strengths in the Babushkin (B) form.  $A_C$, $\lggf_C$, and $S_C$ are, respectively,   
transition rates, weighted oscillator strengths, and line strengths in the Coulomb (C) form.}
\end{deluxetable*}                              

